Centurio: On Drivers of Multilingual Ability of Large Vision-Language Model

Most Large Vision-Language Models (LVLMs) to date are trained predominantly on English data, which makes them struggle to understand non-English input and fail to generate output in the desired target language. Existing efforts mitigate these issues by adding multilingual training data, but do so in a largely ad-hoc manner, lacking insight into how different training mixes tip the scale for different groups of languages. In this work, we present a comprehensive investigation into the training strategies for massively multilingual LVLMs. First, we conduct a series of multi-stage experiments spanning 13 downstream vision-language tasks and 43 languages, systematically examining: (1) the number of training languages that can be included without degrading English performance and (2) optimal language distributions of pre-training as well as (3) instruction-tuning data. Further, we (4) investigate how to improve multilingual text-in-image understanding, and introduce a new benchmark for the task. Surprisingly, our analysis reveals that one can (i) include as many as 100 training languages simultaneously (ii) with as little as 25-50\% of non-English data, to greatly improve multilingual performance while retaining strong English performance. We further find that (iii) including non-English OCR data in pre-training and instruction-tuning is paramount for improving multilingual text-in-image understanding. Finally, we put all our findings together and train Centurio, a 100-language LVLM, offering state-of-the-art performance in an evaluation covering 14 tasks and 56 languages.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrr}
\toprule
 & \bf en & \bf avg. & \bf af & \bf am & \bf cs & \bf el & \bf es & \bf fa & \bf fi & \bf ha & \bf hr & \bf hu & \bf ja & \bf mi & \bf nl & \bf no & \bf pl & \bf ro & \bf ta & \bf te & \bf zu \\
\midrule
Phi 3.5 - English & 64.7 & 38.1 & 43.3 & 29.7 & 41.5 & 35.5 & 55.9 & 33.6 & 36.4 & 24.5 & 43.3 & 39.0 & 49.8 & 27.8 & 47.3 & 44.2 & 41.4 & 42.8 & 30.0 & 27.1 & 31.1 \\
Phi 3.5 - T5 50 & 66.0 & 39.6 & 46.0 & 30.3 & 43.1 & 36.3 & 56.3 & 33.4 & 36.5 & 35.1 & 45.1 & 40.7 & 50.9 & 30.1 & 48.4 & 46.2 & 41.1 & 43.1 & 31.0 & 29.6 & 29.1 \\
Phi 3.5 - T5-4 50 & 65.2 & 40.6 & 46.8 & 29.6 & 44.6 & 37.9 & 59.1 & 36.7 & 37.5 & 29.0 & 46.4 & 42.5 & 52.0 & 31.1 & 50.7 & 47.4 & 43.0 & 43.5 & 31.5 & 29.0 & 32.4 \\
Phi 3.5 - T5-3 50 & 65.5 & 40.6 & 50.0 & 28.8 & 43.3 & 37.4 & 58.6 & 34.4 & 38.4 & 33.0 & 46.1 & 41.4 & 50.9 & 31.2 & 49.7 & 47.0 & 41.9 & 43.8 & 32.5 & 29.6 & 32.7 \\
Phi 3.5 - T5-2 50 & 64.8 & 39.1 & 47.2 & 25.6 & 41.9 & 35.8 & 57.9 & 34.0 & 36.0 & 29.8 & 44.8 & 39.5 & 50.0 & 30.5 & 47.7 & 45.8 & 41.2 & 42.4 & 30.4 & 29.2 & 33.9 \\
Phi 3.5 - L100 50 & 64.7 & 39.9 & 48.1 & 28.2 & 42.8 & 36.8 & 57.2 & 34.7 & 37.0 & 28.2 & 44.7 & 40.4 & 51.2 & 31.6 & 47.8 & 46.4 & 40.9 & 43.8 & 30.6 & 30.1 & 37.5 \\
Llama 3 - English & 65.4 & 40.9 & 44.0 & 28.2 & 46.9 & 42.2 & 53.0 & 42.4 & 38.7 & 31.1 & 47.6 & 46.3 & 48.6 & 30.1 & 48.2 & 47.4 & 44.0 & 44.9 & 31.6 & 32.5 & 29.3 \\
Llama 3 - T5 50 & 63.9 & 43.7 & 50.6 & 28.7 & 49.2 & 46.4 & 54.6 & 46.6 & 41.7 & 35.4 & 50.7 & 50.8 & 51.9 & 30.0 & 51.2 & 50.9 & 47.0 & 48.4 & 31.1 & 35.6 & 30.1 \\
Llama 3 - L100 50 & 66.2 & 48.8 & 55.3 & 35.1 & 54.2 & 51.2 & 56.2 & 47.6 & 46.2 & 37.2 & 56.1 & 54.1 & 53.3 & 33.7 & 54.6 & 54.3 & 50.8 & 51.9 & 43.6 & 50.9 & 40.8 \\
Phi 3.5 - L100 1 & 63.1 & 39.7 & 47.4 & 26.8 & 42.9 & 36.7 & 56.2 & 34.3 & 35.9 & 33.5 & 46.8 & 40.5 & 49.0 & 32.7 & 48.4 & 46.7 & 41.3 & 43.1 & 29.0 & 29.9 & 34.2 \\
Phi 3.5 - L100 10 & 62.7 & 39.4 & 47.1 & 27.1 & 43.1 & 36.8 & 56.5 & 34.4 & 36.5 & 29.3 & 43.8 & 40.9 & 49.8 & 29.8 & 47.2 & 48.2 & 41.4 & 43.6 & 30.2 & 28.0 & 34.4 \\
Phi 3.5 - L100 24 & 63.3 & 40.4 & 48.0 & 29.0 & 43.3 & 37.7 & 56.5 & 35.2 & 36.7 & 32.4 & 46.9 & 40.7 & 50.7 & 33.0 & 49.3 & 47.2 & 41.8 & 44.4 & 31.9 & 31.2 & 31.1 \\
Phi 3.5 - L100 50 & 64.7 & 39.9 & 48.1 & 28.2 & 42.8 & 36.8 & 57.2 & 34.7 & 37.0 & 28.2 & 44.7 & 40.4 & 51.2 & 31.6 & 47.8 & 46.4 & 40.9 & 43.8 & 30.6 & 30.1 & 37.5 \\
Phi 3.5 - L100 75 & 65.4 & 39.8 & 47.1 & 26.0 & 42.0 & 37.1 & 57.4 & 34.7 & 36.9 & 32.2 & 44.2 & 40.4 & 51.3 & 31.5 & 49.4 & 46.8 & 41.6 & 42.9 & 31.1 & 28.5 & 34.2 \\
Phi 3.5 - L100 90 & 64.7 & 37.5 & 43.8 & 24.1 & 40.3 & 35.8 & 57.1 & 31.8 & 35.7 & 25.0 & 43.1 & 39.2 & 49.1 & 24.9 & 47.9 & 44.4 & 39.3 & 42.8 & 28.7 & 27.7 & 31.9 \\
Llama 3 - L100 10 & 65.9 & 49.8 & 58.4 & 38.1 & 55.0 & 50.9 & 58.5 & 49.3 & 45.7 & 40.7 & 59.4 & 56.3 & 54.1 & 34.9 & 53.7 & 56.8 & 51.8 & 51.3 & 42.6 & 51.9 & 36.0 \\
Llama 3 - L100 50 & 66.2 & 48.8 & 55.3 & 35.1 & 54.2 & 51.2 & 56.2 & 47.6 & 46.2 & 37.2 & 56.1 & 54.1 & 53.3 & 33.7 & 54.6 & 54.3 & 50.8 & 51.9 & 43.6 & 50.9 & 40.8 \\
Llama 3 - L100 90 & 64.4 & 45.3 & 52.5 & 26.8 & 51.0 & 47.2 & 54.8 & 45.9 & 44.0 & 29.5 & 54.1 & 50.0 & 51.2 & 31.3 & 52.1 & 51.8 & 48.6 & 49.8 & 36.5 & 48.3 & 34.7 \\
Phi 3.5 - L100 50 & 64.7 & 39.9 & 48.1 & 28.2 & 42.8 & 36.8 & 57.2 & 34.7 & 37.0 & 28.2 & 44.7 & 40.4 & 51.2 & 31.6 & 47.8 & 46.4 & 40.9 & 43.8 & 30.6 & 30.1 & 37.5 \\
Phi 3.5 - PT 100 & 66.3 & 38.9 & 48.4 & 25.0 & 42.7 & 36.0 & 57.3 & 33.2 & 36.5 & 22.3 & 44.8 & 39.8 & 49.9 & 31.3 & 48.6 & 46.4 & 41.3 & 43.2 & 30.5 & 30.8 & 30.6 \\
Phi 3.5 - PT 50 & 65.7 & 42.2 & 50.0 & 37.8 & 44.2 & 40.0 & 57.8 & 36.0 & 36.5 & 33.0 & 45.2 & 41.8 & 49.3 & 35.0 & 49.0 & 48.1 & 42.0 & 44.1 & 33.7 & 37.7 & 40.6 \\
Phi 3.5 - PT 1 & 65.8 & 42.8 & 50.1 & 35.1 & 44.8 & 38.9 & 56.9 & 37.9 & 37.5 & 41.2 & 49.1 & 42.1 & 49.6 & 33.4 & 49.6 & 48.2 & 43.6 & 45.9 & 34.9 & 36.1 & 38.5 \\
Llama 3 - L100 50 & 66.2 & 48.8 & 55.3 & 35.1 & 54.2 & 51.2 & 56.2 & 47.6 & 46.2 & 37.2 & 56.1 & 54.1 & 53.3 & 33.7 & 54.6 & 54.3 & 50.8 & 51.9 & 43.6 & 50.9 & 40.8 \\
Llama 3 - PT 1 & 69.6 & 55.5 & 62.4 & 44.0 & 60.4 & 60.4 & 62.9 & 55.3 & 51.7 & 40.4 & 63.0 & 62.1 & 59.9 & 36.6 & 59.4 & 62.1 & 58.0 & 58.6 & 50.6 & 60.6 & 45.7 \\
Llama 3 - PT 100 & 68.7 & 53.6 & 63.4 & 36.8 & 59.6 & 58.1 & 62.5 & 54.1 & 50.8 & 37.5 & 63.1 & 61.6 & 60.7 & 36.9 & 59.9 & 61.0 & 58.0 & 58.0 & 46.5 & 54.0 & 34.9 \\
Gemma 2 - L100 50 & 60.5 & 44.8 & 49.1 & 42.5 & 47.5 & 45.3 & 52.0 & 44.8 & 41.6 & 30.9 & 50.7 & 47.6 & 51.4 & 32.8 & 49.8 & 51.1 & 47.2 & 47.5 & 41.8 & 45.1 & 32.1 \\
Llama 3 - L100 50 & 66.2 & 48.8 & 55.3 & 35.1 & 54.2 & 51.2 & 56.2 & 47.6 & 46.2 & 37.2 & 56.1 & 54.1 & 53.3 & 33.7 & 54.6 & 54.3 & 50.8 & 51.9 & 43.6 & 50.9 & 40.8 \\
Qwen 2.5 - L100 50 & 68.2 & 50.6 & 62.4 & 37.1 & 57.9 & 50.8 & 63.4 & 49.6 & 42.6 & 28.7 & 61.0 & 48.3 & 63.1 & 33.5 & 58.8 & 58.2 & 57.2 & 55.4 & 36.8 & 55.6 & 40.6 \\
Aya-Expanse - L100 50 & 67.6 & 52.0 & 62.2 & 31.0 & 65.3 & 65.5 & 63.2 & 58.9 & 39.8 & 33.2 & 60.8 & 46.3 & 65.1 & 33.1 & 61.3 & 55.5 & 60.2 & 61.9 & 43.5 & 43.2 & 37.2 \\
\modelname Aya & 69.7 & 54.7 & 63.6 & 29.4 & 66.2 & 67.8 & 65.1 & 60.0 & 43.3 & 37.5 & 63.6 & 49.8 & 66.7 & 37.0 & 62.4 & 59.1 & 62.6 & 64.0 & 46.9 & 50.9 & 42.6 \\
\modelname Qwen & 72.7 & 56.2 & 65.3 & 47.4 & 62.2 & 56.7 & 67.0 & 53.6 & 48.8 & 36.7 & 65.4 & 54.1 & 67.6 & 39.1 & 63.7 & 63.6 & 60.4 & 58.5 & 45.2 & 63.4 & 49.5 \\

\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
 & \bf en & \bf avg. & \bf af & \bf zh & \bf it & \bf pt & \bf th & \bf vi \\
\midrule
Phi 3.5 - English & 52.9 & 32.7 & 32.5 & 37.0 & 49.6 & 39.7 & 25.4 & 12.2 \\
Phi 3.5 - T5 50 & 51.2 & 35.3 & 39.9 & 35.9 & 46.4 & 39.7 & 28.2 & 21.7 \\
Phi 3.5 - T5-4 50 & 52.2 & 34.2 & 40.5 & 32.4 & 49.1 & 38.6 & 25.2 & 19.1 \\
Phi 3.5 - T5-3 50 & 51.3 & 35.3 & 43.6 & 34.0 & 47.4 & 37.3 & 27.9 & 21.7 \\
Phi 3.5 - T5-2 50 & 49.2 & 33.7 & 39.3 & 32.9 & 45.1 & 38.4 & 22.2 & 24.3 \\
Phi 3.5 - L100 50 & 50.8 & 36.0 & 39.3 & 36.1 & 50.9 & 40.1 & 26.2 & 23.5 \\
Llama 3 - English & 46.1 & 32.5 & 38.6 & 32.6 & 41.6 & 35.0 & 25.9 & 20.9 \\
Llama 3 - T5 50 & 45.0 & 33.8 & 40.5 & 34.3 & 41.9 & 34.1 & 25.7 & 26.1 \\
Llama 3 - L100 50 & 46.6 & 34.2 & 44.2 & 31.0 & 42.4 & 34.6 & 27.2 & 26.1 \\
Phi 3.5 - L100 1 & 50.3 & 35.1 & 39.9 & 35.4 & 46.6 & 39.2 & 23.9 & 25.2 \\
Phi 3.5 - L100 10 & 48.8 & 33.9 & 35.0 & 33.6 & 48.1 & 36.1 & 24.7 & 26.1 \\
Phi 3.5 - L100 24 & 50.8 & 36.5 & 41.7 & 37.0 & 51.6 & 35.9 & 27.7 & 25.2 \\
Phi 3.5 - L100 50 & 50.8 & 36.0 & 39.3 & 36.1 & 50.9 & 40.1 & 26.2 & 23.5 \\
Phi 3.5 - L100 75 & 48.0 & 36.1 & 44.2 & 35.9 & 47.1 & 38.4 & 26.7 & 24.3 \\
Phi 3.5 - L100 90 & 51.7 & 35.1 & 36.8 & 38.0 & 48.1 & 36.8 & 26.4 & 24.3 \\
Llama 3 - L100 10 & 43.7 & 33.6 & 41.7 & 29.4 & 44.9 & 35.3 & 23.7 & 27.0 \\
Llama 3 - L100 50 & 46.6 & 34.2 & 44.2 & 31.0 & 42.4 & 34.6 & 27.2 & 26.1 \\
Llama 3 - L100 90 & 43.3 & 34.6 & 37.4 & 32.2 & 44.9 & 35.3 & 30.2 & 27.8 \\
Phi 3.5 - L100 50 & 50.8 & 36.0 & 39.3 & 36.1 & 50.9 & 40.1 & 26.2 & 23.5 \\
Phi 3.5 - PT 100 & 50.3 & 35.8 & 41.7 & 37.5 & 49.4 & 36.6 & 24.2 & 25.2 \\
Phi 3.5 - PT 50 & 49.7 & 33.1 & 41.1 & 36.1 & 44.4 & 35.0 & 21.7 & 20.0 \\
Phi 3.5 - PT 1 & 48.4 & 33.8 & 41.7 & 35.9 & 46.4 & 34.8 & 23.2 & 20.9 \\
Llama 3 - L100 50 & 46.6 & 34.2 & 44.2 & 31.0 & 42.4 & 34.6 & 27.2 & 26.1 \\
Llama 3 - PT 1 & 50.2 & 37.9 & 44.8 & 34.7 & 48.1 & 40.6 & 31.4 & 27.8 \\
Llama 3 - PT 100 & 52.9 & 37.1 & 50.3 & 33.8 & 46.6 & 37.5 & 30.2 & 24.3 \\
Gemma 2 - L100 50 & 42.5 & 33.4 & 43.6 & 33.6 & 41.6 & 30.4 & 27.7 & 23.5 \\
Llama 3 - L100 50 & 46.6 & 34.2 & 44.2 & 31.0 & 42.4 & 34.6 & 27.2 & 26.1 \\
Qwen 2.5 - L100 50 & 53.6 & 39.6 & 46.0 & 44.7 & 50.6 & 42.4 & 29.7 & 24.3 \\
Aya-Expanse - L100 50 & 49.3 & 36.5 & 46.6 & 36.8 & 51.9 & 39.0 & 26.2 & 18.3 \\
\modelname Aya & 53.0 & 41.2 & 52.8 & 40.3 & 51.4 & 47.7 & 27.4 & 27.8 \\
\modelname Qwen & 61.2 & 46.9 & 50.9 & 64.1 & 55.6 & 49.0 & 31.9 & 29.6 \\

\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrr}
\toprule
 & \bf en & \bf avg. & \bf am & \bf ber & \bf bn & \bf de & \bf fil & \bf ha & \bf hi & \bf ru & \bf sw & \bf th & \bf zu \\
\midrule
Phi 3.5 - English & 80.8 & 54.1 & 45.0 & 50.8 & 41.5 & 71.7 & 55.8 & 41.7 & 62.7 & 85.0 & 35.8 & 68.3 & 36.2 \\
Phi 3.5 - T5 50 & 75.8 & 50.9 & 49.2 & 49.2 & 40.7 & 72.5 & 55.0 & 42.5 & 54.2 & 60.8 & 37.5 & 60.8 & 37.9 \\
Phi 3.5 - T5-4 50 & 83.3 & 55.1 & 51.7 & 43.3 & 49.2 & 70.8 & 65.8 & 42.5 & 61.9 & 70.8 & 38.3 & 75.0 & 36.2 \\
Phi 3.5 - T5-3 50 & 83.3 & 56.6 & 43.3 & 50.8 & 50.8 & 74.2 & 69.2 & 42.5 & 57.6 & 76.7 & 43.3 & 71.7 & 42.2 \\
Phi 3.5 - T5-2 50 & 81.7 & 57.5 & 45.8 & 52.5 & 44.1 & 73.3 & 64.2 & 39.2 & 59.3 & 73.3 & 60.0 & 60.8 & 59.5 \\
Phi 3.5 - L100 50 & 76.7 & 56.4 & 46.7 & 46.7 & 54.2 & 71.7 & 60.0 & 45.0 & 57.6 & 70.8 & 57.5 & 65.8 & 44.0 \\
Llama 3 - English & 82.5 & 56.3 & 66.7 & 30.8 & 49.2 & 77.5 & 50.8 & 48.3 & 63.6 & 75.8 & 46.7 & 70.0 & 39.7 \\
Llama 3 - T5 50 & 77.5 & 55.9 & 47.5 & 49.2 & 49.2 & 71.7 & 63.3 & 42.5 & 62.7 & 73.3 & 45.8 & 70.8 & 38.8 \\
Llama 3 - L100 50 & 80.0 & 64.8 & 58.3 & 47.5 & 64.4 & 75.8 & 61.7 & 67.5 & 64.4 & 73.3 & 59.2 & 67.5 & 73.3 \\
Phi 3.5 - L100 1 & 65.0 & 47.5 & 42.5 & 50.0 & 38.1 & 65.0 & 58.3 & 40.0 & 45.8 & 58.3 & 39.2 & 42.5 & 42.2 \\
Phi 3.5 - L100 10 & 73.3 & 54.5 & 43.3 & 50.0 & 51.7 & 67.5 & 60.0 & 45.0 & 51.7 & 63.3 & 53.3 & 63.3 & 50.0 \\
Phi 3.5 - L100 24 & 73.3 & 60.3 & 54.2 & 47.5 & 58.5 & 72.5 & 55.0 & 58.3 & 60.2 & 72.5 & 64.2 & 59.2 & 61.2 \\
Phi 3.5 - L100 50 & 76.7 & 56.4 & 46.7 & 46.7 & 54.2 & 71.7 & 60.0 & 45.0 & 57.6 & 70.8 & 57.5 & 65.8 & 44.0 \\
Phi 3.5 - L100 75 & 80.0 & 56.7 & 51.7 & 53.3 & 55.1 & 70.8 & 67.5 & 41.7 & 63.6 & 75.8 & 38.3 & 69.2 & 36.2 \\
Phi 3.5 - L100 90 & 79.2 & 54.6 & 43.3 & 50.0 & 44.9 & 80.8 & 60.0 & 42.5 & 55.9 & 77.5 & 45.0 & 55.8 & 44.8 \\
Llama 3 - L100 10 & 77.5 & 65.4 & 65.0 & 45.0 & 63.6 & 76.7 & 58.3 & 70.8 & 64.4 & 74.2 & 63.3 & 69.2 & 69.0 \\
Llama 3 - L100 50 & 80.0 & 64.8 & 58.3 & 47.5 & 64.4 & 75.8 & 61.7 & 67.5 & 64.4 & 73.3 & 59.2 & 67.5 & 73.3 \\
Llama 3 - L100 90 & 82.5 & 63.0 & 45.8 & 39.2 & 66.1 & 80.8 & 58.3 & 68.3 & 61.9 & 75.0 & 63.3 & 75.0 & 59.5 \\
Phi 3.5 - L100 50 & 76.7 & 56.4 & 46.7 & 46.7 & 54.2 & 71.7 & 60.0 & 45.0 & 57.6 & 70.8 & 57.5 & 65.8 & 44.0 \\
Phi 3.5 - PT 100 & 80.8 & 58.6 & 44.2 & 49.2 & 56.8 & 78.3 & 56.7 & 47.5 & 65.3 & 75.0 & 47.5 & 73.3 & 50.9 \\
Phi 3.5 - PT 50 & 80.0 & 63.2 & 58.3 & 50.0 & 55.1 & 78.3 & 63.3 & 60.0 & 61.9 & 76.7 & 55.0 & 75.0 & 61.2 \\
Phi 3.5 - PT 1 & 80.0 & 62.0 & 55.8 & 50.0 & 51.7 & 81.7 & 62.5 & 60.0 & 66.1 & 75.0 & 50.0 & 66.7 & 62.1 \\
Llama 3 - L100 50 & 80.0 & 64.8 & 58.3 & 47.5 & 64.4 & 75.8 & 61.7 & 67.5 & 64.4 & 73.3 & 59.2 & 67.5 & 73.3 \\
Llama 3 - PT 1 & 87.5 & 71.2 & 70.0 & 50.8 & 65.3 & 79.2 & 63.3 & 83.3 & 68.6 & 82.5 & 66.7 & 85.8 & 68.1 \\
Llama 3 - PT 100 & 85.0 & 68.8 & 65.8 & 49.2 & 67.8 & 80.8 & 61.7 & 70.0 & 66.9 & 85.0 & 70.0 & 74.2 & 65.5 \\
Gemma 2 - L100 50 & 77.5 & 61.8 & 64.2 & 52.5 & 48.3 & 70.8 & 51.7 & 64.2 & 58.5 & 71.7 & 54.2 & 70.8 & 73.3 \\
Llama 3 - L100 50 & 80.0 & 64.8 & 58.3 & 47.5 & 64.4 & 75.8 & 61.7 & 67.5 & 64.4 & 73.3 & 59.2 & 67.5 & 73.3 \\
Qwen 2.5 - L100 50 & 91.7 & 71.2 & 76.7 & 50.0 & 69.5 & 81.7 & 77.5 & 57.5 & 72.9 & 83.3 & 71.7 & 80.8 & 62.1 \\
Aya-Expanse - L100 50 & 92.5 & 69.9 & 52.5 & 54.2 & 55.9 & 80.8 & 85.0 & 72.5 & 79.7 & 83.3 & 63.3 & 78.3 & 63.8 \\
\modelname Aya & 82.5 & 66.8 & 71.7 & 54.2 & 59.3 & 73.3 & 59.2 & 65.0 & 71.2 & 75.8 & 67.5 & 72.5 & 65.5 \\
\modelname Qwen & 87.5 & 73.1 & 77.5 & 49.2 & 62.7 & 80.8 & 78.3 & 76.7 & 72.9 & 85.0 & 70.0 & 81.7 & 69.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrr}
\toprule
 & \bf en & \bf avg. & \bf am & \bf ber & \bf bn & \bf de & \bf fil & \bf ha & \bf hi & \bf ru & \bf sw & \bf th & \bf zu \\
\midrule
Phi 3.5 - English & 16.7 & 21.3 & 20.8 & 20.8 & 19.2 & 16.7 & 25.8 & 28.3 & 17.0 & 12.5 & 25.0 & 26.7 & 22.0 \\
Phi 3.5 - T5 50 & 23.3 & 20.0 & 15.0 & 18.3 & 20.8 & 21.7 & 16.7 & 20.0 & 23.2 & 27.5 & 22.3 & 15.8 & 18.6 \\
Phi 3.5 - T5-4 50 & 17.5 & 18.2 & 19.2 & 20.8 & 13.3 & 20.8 & 17.5 & 16.7 & 21.4 & 26.7 & 16.1 & 10.0 & 17.8 \\
Phi 3.5 - T5-3 50 & 25.8 & 19.8 & 16.7 & 17.5 & 21.7 & 21.7 & 20.0 & 21.7 & 23.2 & 20.8 & 18.8 & 16.7 & 18.6 \\
Phi 3.5 - T5-2 50 & 21.7 & 20.5 & 21.7 & 18.3 & 16.7 & 22.5 & 27.5 & 27.5 & 17.9 & 21.7 & 17.0 & 13.3 & 21.2 \\
Phi 3.5 - L100 50 & 18.3 & 19.5 & 16.7 & 20.8 & 19.2 & 25.8 & 20.0 & 16.7 & 25.0 & 20.8 & 13.4 & 17.5 & 18.6 \\
Llama 3 - English & 12.5 & 20.8 & 18.3 & 21.7 & 20.0 & 10.8 & 24.2 & 29.2 & 15.2 & 12.5 & 28.6 & 29.2 & 19.5 \\
Llama 3 - T5 50 & 20.8 & 20.1 & 18.3 & 19.2 & 17.5 & 16.7 & 25.0 & 21.7 & 24.1 & 15.0 & 19.6 & 23.3 & 20.3 \\
Llama 3 - L100 50 & 12.5 & 20.6 & 19.2 & 20.8 & 20.0 & 10.8 & 24.2 & 30.0 & 15.2 & 10.8 & 28.6 & 27.5 & 19.5 \\
Phi 3.5 - L100 1 & 24.2 & 19.3 & 15.0 & 21.7 & 17.5 & 20.0 & 29.2 & 22.5 & 17.9 & 14.2 & 16.1 & 22.5 & 16.1 \\
Phi 3.5 - L100 10 & 23.3 & 19.2 & 23.3 & 15.0 & 16.7 & 21.7 & 20.8 & 20.8 & 20.5 & 24.2 & 10.7 & 15.8 & 22.0 \\
Phi 3.5 - L100 24 & 25.0 & 18.3 & 20.8 & 18.3 & 16.7 & 20.8 & 16.7 & 20.8 & 17.9 & 21.7 & 14.3 & 16.7 & 16.9 \\
Phi 3.5 - L100 50 & 18.3 & 19.5 & 16.7 & 20.8 & 19.2 & 25.8 & 20.0 & 16.7 & 25.0 & 20.8 & 13.4 & 17.5 & 18.6 \\
Phi 3.5 - L100 75 & 16.7 & 18.0 & 15.0 & 20.0 & 19.2 & 19.2 & 16.7 & 23.3 & 17.0 & 13.3 & 17.9 & 15.8 & 20.3 \\
Phi 3.5 - L100 90 & 22.5 & 19.0 & 20.0 & 16.7 & 15.8 & 20.0 & 16.7 & 23.3 & 21.4 & 23.3 & 16.1 & 15.8 & 19.5 \\
Llama 3 - L100 10 & 13.3 & 20.4 & 18.3 & 21.7 & 19.2 & 10.8 & 23.3 & 26.7 & 17.9 & 10.0 & 28.6 & 28.3 & 19.5 \\
Llama 3 - L100 50 & 12.5 & 20.6 & 19.2 & 20.8 & 20.0 & 10.8 & 24.2 & 30.0 & 15.2 & 10.8 & 28.6 & 27.5 & 19.5 \\
Llama 3 - L100 90 & 12.5 & 19.9 & 18.3 & 21.7 & 15.0 & 10.8 & 22.5 & 28.3 & 15.2 & 10.8 & 28.6 & 28.3 & 19.5 \\
Phi 3.5 - L100 50 & 18.3 & 19.5 & 16.7 & 20.8 & 19.2 & 25.8 & 20.0 & 16.7 & 25.0 & 20.8 & 13.4 & 17.5 & 18.6 \\
Phi 3.5 - PT 100 & 23.3 & 20.0 & 16.7 & 16.7 & 24.2 & 20.0 & 25.0 & 21.7 & 19.6 & 15.0 & 20.5 & 20.0 & 20.3 \\
Phi 3.5 - PT 50 & 20.0 & 18.6 & 18.3 & 17.5 & 15.0 & 15.8 & 14.2 & 21.7 & 17.9 & 23.3 & 20.5 & 20.8 & 19.5 \\
Phi 3.5 - PT 1 & 25.0 & 19.4 & 21.7 & 22.5 & 19.2 & 22.5 & 16.7 & 15.8 & 20.5 & 21.7 & 16.1 & 15.0 & 22.0 \\
Llama 3 - L100 50 & 12.5 & 20.6 & 19.2 & 20.8 & 20.0 & 10.8 & 24.2 & 30.0 & 15.2 & 10.8 & 28.6 & 27.5 & 19.5 \\
Llama 3 - PT 1 & 19.2 & 20.5 & 15.8 & 19.2 & 22.5 & 15.0 & 23.3 & 23.3 & 17.9 & 13.3 & 25.9 & 28.3 & 21.2 \\
Llama 3 - PT 100 & 13.3 & 20.8 & 18.3 & 21.7 & 20.0 & 12.5 & 23.3 & 29.2 & 17.0 & 10.8 & 28.6 & 28.3 & 19.5 \\
Gemma 2 - L100 50 & 14.2 & 21.1 & 18.3 & 22.5 & 20.8 & 10.8 & 25.0 & 28.3 & 16.1 & 11.7 & 27.7 & 30.0 & 20.3 \\
Llama 3 - L100 50 & 12.5 & 20.6 & 19.2 & 20.8 & 20.0 & 10.8 & 24.2 & 30.0 & 15.2 & 10.8 & 28.6 & 27.5 & 19.5 \\
Qwen 2.5 - L100 50 & 26.7 & 27.3 & 25.0 & 21.7 & 26.7 & 27.5 & 27.5 & 25.0 & 29.5 & 25.0 & 29.5 & 40.0 & 22.9 \\
Aya-Expanse - L100 50 & 12.5 & 20.7 & 18.3 & 21.7 & 20.0 & 10.8 & 24.2 & 29.2 & 15.2 & 10.8 & 28.6 & 29.2 & 19.5 \\
\modelname Aya & 12.5 & 20.7 & 18.3 & 21.7 & 20.0 & 11.7 & 24.2 & 29.2 & 15.2 & 10.8 & 28.6 & 29.2 & 19.5 \\
\modelname Qwen & 28.3 & 27.0 & 18.3 & 20.0 & 33.3 & 32.5 & 29.2 & 22.5 & 25.0 & 22.5 & 30.4 & 30.0 & 33.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule
 & \bf en & \bf avg. & \bf id & \bf sw & \bf ta & \bf tr & \bf zh \\
\midrule
Phi 3.5 - English & 82.1 & 61.4 & 65.6 & 50.8 & 53.3 & 63.8 & 73.2 \\
Phi 3.5 - T5 50 & 81.5 & 61.8 & 66.4 & 53.4 & 53.7 & 61.6 & 73.8 \\
Phi 3.5 - T5-4 50 & 81.2 & 64.3 & 68.7 & 52.3 & 54.3 & 70.2 & 76.2 \\
Phi 3.5 - T5-3 50 & 81.5 & 65.9 & 70.8 & 56.4 & 56.7 & 68.9 & 76.7 \\
Phi 3.5 - T5-2 50 & 79.7 & 66.4 & 70.2 & 62.2 & 57.5 & 66.7 & 75.4 \\
Phi 3.5 - L100 50 & 79.6 & 64.4 & 69.0 & 59.0 & 53.6 & 67.5 & 73.0 \\
Llama 3 - English & 85.2 & 65.0 & 68.8 & 52.5 & 54.3 & 69.7 & 79.8 \\
Llama 3 - T5 50 & 84.5 & 67.1 & 73.8 & 55.7 & 53.6 & 72.7 & 79.6 \\
Llama 3 - L100 50 & 83.7 & 74.2 & 75.3 & 71.4 & 68.4 & 79.8 & 76.0 \\
Phi 3.5 - L100 1 & 71.9 & 61.4 & 65.1 & 56.1 & 54.3 & 65.2 & 66.1 \\
Phi 3.5 - L100 10 & 74.1 & 63.4 & 66.8 & 58.1 & 57.2 & 65.1 & 70.0 \\
Phi 3.5 - L100 24 & 76.0 & 61.6 & 63.4 & 57.6 & 56.9 & 64.0 & 66.3 \\
Phi 3.5 - L100 50 & 79.6 & 64.4 & 69.0 & 59.0 & 53.6 & 67.5 & 73.0 \\
Phi 3.5 - L100 75 & 81.7 & 64.7 & 71.3 & 54.4 & 56.1 & 64.8 & 77.0 \\
Phi 3.5 - L100 90 & 83.1 & 64.3 & 70.7 & 56.3 & 53.8 & 62.8 & 77.8 \\
Llama 3 - L100 10 & 80.0 & 72.9 & 71.9 & 70.8 & 71.7 & 75.7 & 74.2 \\
Llama 3 - L100 50 & 83.7 & 74.2 & 75.3 & 71.4 & 68.4 & 79.8 & 76.0 \\
Llama 3 - L100 90 & 85.1 & 71.1 & 73.4 & 63.7 & 65.1 & 75.7 & 77.6 \\
Phi 3.5 - L100 50 & 79.6 & 64.4 & 69.0 & 59.0 & 53.6 & 67.5 & 73.0 \\
Phi 3.5 - PT 100 & 82.0 & 65.6 & 68.6 & 59.4 & 57.9 & 67.6 & 74.5 \\
Phi 3.5 - PT 50 & 82.5 & 69.9 & 75.2 & 64.0 & 64.1 & 71.1 & 74.9 \\
Phi 3.5 - PT 1 & 81.9 & 67.9 & 74.0 & 64.0 & 60.2 & 68.0 & 73.4 \\
Llama 3 - L100 50 & 83.7 & 74.2 & 75.3 & 71.4 & 68.4 & 79.8 & 76.0 \\
Llama 3 - PT 1 & 87.5 & 80.4 & 82.5 & 75.5 & 77.1 & 84.5 & 82.3 \\
Llama 3 - PT 100 & 86.5 & 78.9 & 81.3 & 73.0 & 75.1 & 83.4 & 81.5 \\
Gemma 2 - L100 50 & 82.5 & 73.0 & 72.6 & 71.4 & 68.3 & 76.4 & 76.2 \\
Llama 3 - L100 50 & 83.7 & 74.2 & 75.3 & 71.4 & 68.4 & 79.8 & 76.0 \\
Qwen 2.5 - L100 50 & 89.6 & 79.4 & 84.8 & 73.9 & 65.2 & 86.6 & 86.6 \\
Aya-Expanse - L100 50 & 87.0 & 80.2 & 83.9 & 75.6 & 71.7 & 86.9 & 83.0 \\
\modelname Aya & 85.0 & 77.9 & 79.5 & 70.9 & 73.4 & 83.4 & 82.4 \\
\modelname Qwen & 89.6 & 81.7 & 85.0 & 76.8 & 76.0 & 84.2 & 86.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
 & \bf en & \bf avg. & \bf fr & \bf hi & \bf he & \bf ro & \bf th & \bf zh \\
\midrule
Phi 3.5 - English & 53.0 & 9.2 & 14.3 & 11.9 & 7.9 & 7.2 & 7.0 & 7.2 \\
Phi 3.5 - T5 50 & 51.3 & 25.6 & 41.0 & 30.6 & 17.5 & 15.6 & 27.5 & 21.5 \\
Phi 3.5 - T5-4 50 & 51.0 & 33.1 & 45.4 & 50.7 & 27.0 & 23.7 & 32.5 & 19.5 \\
Phi 3.5 - T5-3 50 & 53.7 & 36.7 & 41.0 & 45.9 & 33.0 & 36.6 & 40.4 & 23.5 \\
Phi 3.5 - T5-2 50 & 53.4 & 35.9 & 42.3 & 48.0 & 33.3 & 35.1 & 32.8 & 23.8 \\
Phi 3.5 - L100 50 & 54.4 & 36.6 & 43.0 & 48.0 & 30.8 & 35.1 & 39.1 & 23.5 \\
Llama 3 - English & 55.4 & 7.7 & 9.2 & 10.9 & 6.7 & 4.5 & 8.3 & 6.8 \\
Llama 3 - T5 50 & 41.3 & 20.2 & 45.1 & 12.6 & 2.9 & 24.3 & 14.6 & 21.8 \\
Llama 3 - L100 50 & 52.7 & 42.3 & 42.3 & 54.4 & 40.6 & 40.5 & 52.6 & 23.1 \\
Phi 3.5 - L100 1 & 48.0 & 33.8 & 39.9 & 45.2 & 32.4 & 32.4 & 32.8 & 19.9 \\
Phi 3.5 - L100 10 & 52.0 & 35.4 & 44.7 & 45.6 & 34.6 & 36.0 & 29.5 & 22.1 \\
Phi 3.5 - L100 24 & 50.7 & 35.1 & 44.0 & 44.6 & 29.8 & 33.0 & 38.1 & 21.2 \\
Phi 3.5 - L100 50 & 54.4 & 36.6 & 43.0 & 48.0 & 30.8 & 35.1 & 39.1 & 23.5 \\
Phi 3.5 - L100 75 & 51.0 & 32.5 & 42.0 & 36.4 & 29.8 & 33.3 & 31.8 & 21.8 \\
Phi 3.5 - L100 90 & 54.7 & 29.7 & 41.6 & 28.2 & 27.3 & 28.5 & 30.5 & 21.8 \\
Llama 3 - L100 10 & 49.0 & 41.9 & 37.9 & 53.4 & 45.7 & 41.4 & 51.0 & 21.8 \\
Llama 3 - L100 50 & 52.7 & 42.3 & 42.3 & 54.4 & 40.6 & 40.5 & 52.6 & 23.1 \\
Llama 3 - L100 90 & 52.7 & 40.6 & 43.3 & 52.7 & 36.2 & 40.2 & 49.0 & 22.1 \\
Phi 3.5 - L100 50 & 54.4 & 36.6 & 43.0 & 48.0 & 30.8 & 35.1 & 39.1 & 23.5 \\
Phi 3.5 - PT 100 & 54.0 & 36.2 & 44.0 & 48.6 & 32.4 & 33.9 & 36.8 & 21.5 \\
Phi 3.5 - PT 50 & 53.4 & 39.0 & 45.7 & 49.3 & 39.4 & 36.6 & 40.7 & 22.1 \\
Phi 3.5 - PT 1 & 55.7 & 39.7 & 44.7 & 52.0 & 41.0 & 40.8 & 40.1 & 19.9 \\
Llama 3 - L100 50 & 52.7 & 42.3 & 42.3 & 54.4 & 40.6 & 40.5 & 52.6 & 23.1 \\
Llama 3 - PT 1 & 55.0 & 48.5 & 47.4 & 57.1 & 56.2 & 47.4 & 57.3 & 25.7 \\
Llama 3 - PT 100 & 58.1 & 47.4 & 44.7 & 54.8 & 54.0 & 47.1 & 57.3 & 26.4 \\
Gemma 2 - L100 50 & 51.7 & 41.5 & 39.6 & 52.4 & 44.1 & 39.3 & 48.7 & 24.8 \\
Llama 3 - L100 50 & 52.7 & 42.3 & 42.3 & 54.4 & 40.6 & 40.5 & 52.6 & 23.1 \\
Qwen 2.5 - L100 50 & 58.7 & 45.8 & 46.4 & 51.4 & 50.2 & 41.7 & 57.9 & 27.0 \\
Aya-Expanse - L100 50 & 53.4 & 47.2 & 46.4 & 58.8 & 59.4 & 49.9 & 41.4 & 27.4 \\
\modelname Aya & 55.7 & 49.3 & 45.1 & 62.9 & 58.7 & 51.1 & 46.7 & 31.6 \\
\modelname Qwen & 60.1 & 47.7 & 47.1 & 56.8 & 45.1 & 47.7 & 57.0 & 32.2 \\

\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrr}
\toprule
 & \bf avg. & \bf ar & \bf de & \bf fr & \bf it & \bf ja & \bf ko & \bf ru & \bf th & \bf vi \\
\midrule
Phi 3.5 - English & 3.2 & 0.9 & 6.5 & 9.3 & 8.1 & 0.8 & 0.7 & 1.6 & 0.0 & 1.1 \\
Phi 3.5 - T5 50 & 5.7 & 1.7 & 12.0 & 15.9 & 10.1 & 2.4 & 3.8 & 2.6 & 0.9 & 1.8 \\
Phi 3.5 - T5-4 50 & 5.9 & 2.7 & 14.0 & 15.1 & 9.6 & 3.5 & 3.8 & 1.9 & 0.9 & 1.6 \\
Phi 3.5 - T5-3 50 & 5.8 & 2.0 & 13.5 & 14.6 & 9.4 & 3.9 & 3.8 & 2.4 & 0.9 & 2.0 \\
Phi 3.5 - T5-2 50 & 6.6 & 5.3 & 15.9 & 15.1 & 9.4 & 4.1 & 3.8 & 2.5 & 0.4 & 2.7 \\
Phi 3.5 - L100 50 & 6.3 & 2.8 & 15.8 & 16.8 & 8.9 & 3.9 & 2.7 & 2.8 & 0.4 & 2.9 \\
Llama 3 - English & 3.2 & 0.3 & 6.9 & 8.0 & 8.7 & 0.7 & 0.5 & 0.7 & 0.4 & 2.7 \\
Llama 3 - T5 50 & 5.6 & 2.0 & 14.2 & 15.0 & 9.1 & 1.9 & 1.4 & 2.6 & 1.3 & 2.8 \\
Llama 3 - L100 50 & 6.0 & 2.1 & 11.9 & 15.8 & 7.2 & 2.1 & 3.2 & 2.4 & 4.8 & 4.1 \\
Phi 3.5 - L100 1 & 4.7 & 2.0 & 12.0 & 9.4 & 7.5 & 3.4 & 3.4 & 1.9 & 0.9 & 2.3 \\
Phi 3.5 - L100 10 & 5.7 & 3.0 & 12.1 & 14.2 & 8.6 & 4.6 & 4.1 & 2.1 & 0.9 & 1.5 \\
Phi 3.5 - L100 24 & 6.2 & 3.6 & 14.0 & 15.8 & 8.7 & 3.1 & 3.8 & 3.3 & 0.9 & 2.5 \\
Phi 3.5 - L100 50 & 6.3 & 2.8 & 15.8 & 16.8 & 8.9 & 3.9 & 2.7 & 2.8 & 0.4 & 2.9 \\
Phi 3.5 - L100 75 & 6.3 & 2.6 & 13.8 & 18.3 & 8.7 & 4.3 & 2.9 & 2.8 & 0.9 & 2.8 \\
Phi 3.5 - L100 90 & 7.0 & 2.6 & 14.7 & 19.3 & 10.4 & 3.6 & 4.1 & 3.2 & 3.5 & 1.5 \\
Llama 3 - L100 10 & 5.3 & 1.6 & 11.3 & 13.8 & 7.5 & 2.9 & 3.4 & 2.6 & 0.9 & 3.5 \\
Llama 3 - L100 50 & 6.0 & 2.1 & 11.9 & 15.8 & 7.2 & 2.1 & 3.2 & 2.4 & 4.8 & 4.1 \\
Llama 3 - L100 90 & 6.5 & 2.1 & 14.0 & 17.8 & 9.7 & 2.5 & 3.8 & 2.8 & 2.2 & 3.5 \\
Phi 3.5 - L100 50 & 6.3 & 2.8 & 15.8 & 16.8 & 8.9 & 3.9 & 2.7 & 2.8 & 0.4 & 2.9 \\
Phi 3.5 - PT 100 & 6.9 & 3.7 & 16.0 & 15.9 & 11.3 & 3.4 & 3.2 & 2.9 & 2.2 & 3.5 \\
Phi 3.5 - PT 50 & 6.1 & 1.8 & 14.8 & 15.8 & 10.5 & 3.5 & 2.9 & 2.6 & 0.9 & 2.1 \\
Phi 3.5 - PT 1 & 6.2 & 1.6 & 14.9 & 15.9 & 11.1 & 3.7 & 3.0 & 1.7 & 0.9 & 2.7 \\
Llama 3 - L100 50 & 6.0 & 2.1 & 11.9 & 15.8 & 7.2 & 2.1 & 3.2 & 2.4 & 4.8 & 4.1 \\
Llama 3 - PT 1 & 6.9 & 2.4 & 17.1 & 16.6 & 9.1 & 3.4 & 4.5 & 2.5 & 1.7 & 5.2 \\
Llama 3 - PT 100 & 8.3 & 2.6 & 18.7 & 19.6 & 11.4 & 4.0 & 4.3 & 4.0 & 4.8 & 5.3 \\
Gemma 2 - L100 50 & 4.3 & 1.7 & 11.1 & 8.1 & 7.1 & 3.0 & 2.3 & 2.1 & 1.7 & 1.7 \\
Llama 3 - L100 50 & 6.0 & 2.1 & 11.9 & 15.8 & 7.2 & 2.1 & 3.2 & 2.4 & 4.8 & 4.1 \\
Qwen 2.5 - L100 50 & 6.4 & 5.5 & 12.0 & 13.0 & 10.3 & 3.0 & 3.2 & 2.9 & 2.2 & 5.2 \\
Aya-Expanse - L100 50 & 6.2 & 3.7 & 13.2 & 13.9 & 9.5 & 3.0 & 3.4 & 3.4 & 1.7 & 3.6 \\
\modelname Aya & 11.1 & 6.7 & 19.9 & 22.5 & 16.7 & 5.0 & 9.0 & 5.2 & 5.2 & 9.7 \\
\modelname Qwen & 11.9 & 4.6 & 22.7 & 26.5 & 18.6 & 5.9 & 9.9 & 5.0 & 5.2 & 8.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrr}
\toprule
 & \bf en & \bf avg. & \bf bn & \bf de & \bf id & \bf ko & \bf pt & \bf ru & \bf zh \\
\midrule
Phi 3.5 - English & 59.7 & 37.2 & 4.9 & 47.8 & 33.2 & 38.2 & 47.1 & 42.1 & 47.2 \\
Phi 3.5 - T5 50 & 54.1 & 34.1 & 2.6 & 44.6 & 34.3 & 36.3 & 43.8 & 36.4 & 41.0 \\
Phi 3.5 - T5-4 50 & 52.0 & 37.4 & 5.7 & 45.6 & 38.7 & 40.4 & 45.2 & 43.4 & 42.7 \\
Phi 3.5 - T5-3 50 & 54.8 & 40.6 & 22.7 & 46.5 & 42.1 & 39.8 & 46.0 & 43.6 & 43.6 \\
Phi 3.5 - T5-2 50 & 57.8 & 45.3 & 27.4 & 50.3 & 46.0 & 46.4 & 48.6 & 49.5 & 48.9 \\
Phi 3.5 - L100 50 & 56.6 & 45.1 & 27.0 & 51.4 & 44.8 & 44.9 & 50.8 & 48.2 & 48.7 \\
Llama 3 - English & 61.9 & 39.2 & 13.2 & 49.0 & 35.6 & 39.1 & 44.9 & 44.1 & 48.4 \\
Llama 3 - T5 50 & 49.3 & 33.8 & 5.9 & 43.8 & 38.0 & 32.4 & 41.7 & 37.3 & 37.4 \\
Llama 3 - L100 50 & 60.6 & 51.0 & 46.7 & 54.1 & 51.2 & 49.4 & 53.4 & 51.2 & 51.3 \\
Phi 3.5 - L100 1 & 48.4 & 40.3 & 28.2 & 43.9 & 41.1 & 40.6 & 43.0 & 42.8 & 42.8 \\
Phi 3.5 - L100 10 & 51.8 & 42.2 & 27.6 & 46.3 & 43.0 & 42.2 & 45.7 & 44.8 & 45.6 \\
Phi 3.5 - L100 24 & 53.8 & 42.9 & 29.1 & 47.6 & 43.4 & 42.2 & 46.6 & 45.9 & 45.4 \\
Phi 3.5 - L100 50 & 56.6 & 45.1 & 27.0 & 51.4 & 44.8 & 44.9 & 50.8 & 48.2 & 48.7 \\
Phi 3.5 - L100 75 & 58.6 & 45.8 & 26.4 & 52.4 & 44.4 & 45.4 & 51.9 & 49.9 & 50.0 \\
Phi 3.5 - L100 90 & 58.5 & 42.1 & 14.2 & 53.0 & 39.8 & 43.3 & 51.4 & 45.7 & 47.7 \\
Llama 3 - L100 10 & 54.9 & 45.0 & 40.5 & 46.4 & 45.7 & 42.5 & 46.5 & 46.2 & 47.4 \\
Llama 3 - L100 50 & 60.6 & 51.0 & 46.7 & 54.1 & 51.2 & 49.4 & 53.4 & 51.2 & 51.3 \\
Llama 3 - L100 90 & 61.9 & 51.4 & 42.5 & 56.2 & 51.7 & 50.1 & 54.6 & 52.5 & 52.1 \\
Phi 3.5 - L100 50 & 56.6 & 45.1 & 27.0 & 51.4 & 44.8 & 44.9 & 50.8 & 48.2 & 48.7 \\
Phi 3.5 - PT 100 & 58.0 & 46.1 & 29.5 & 52.8 & 46.1 & 44.5 & 51.7 & 49.5 & 48.3 \\
Phi 3.5 - PT 50 & 58.3 & 47.6 & 35.4 & 52.8 & 48.7 & 45.5 & 52.5 & 49.6 & 48.6 \\
Phi 3.5 - PT 1 & 58.3 & 47.0 & 37.6 & 52.6 & 46.8 & 44.1 & 51.5 & 48.1 & 48.1 \\
Llama 3 - L100 50 & 60.6 & 51.0 & 46.7 & 54.1 & 51.2 & 49.4 & 53.4 & 51.2 & 51.3 \\
Llama 3 - PT 1 & 61.1 & 55.1 & 52.8 & 56.6 & 56.0 & 53.9 & 56.0 & 55.4 & 55.0 \\
Llama 3 - PT 100 & 61.6 & 53.0 & 50.4 & 54.9 & 53.6 & 52.4 & 53.0 & 53.1 & 53.4 \\
Gemma 2 - L100 50 & 56.5 & 47.5 & 43.9 & 51.6 & 47.6 & 44.2 & 50.1 & 47.5 & 47.5 \\
Llama 3 - L100 50 & 60.6 & 51.0 & 46.7 & 54.1 & 51.2 & 49.4 & 53.4 & 51.2 & 51.3 \\
Qwen 2.5 - L100 50 & 60.3 & 51.9 & 44.2 & 54.8 & 53.1 & 51.3 & 54.3 & 53.2 & 52.8 \\
Aya-Expanse - L100 50 & 60.5 & 52.5 & 45.2 & 54.6 & 53.8 & 51.7 & 54.7 & 53.9 & 53.4 \\
\modelname Aya & 59.1 & 53.2 & 43.4 & 56.9 & 54.4 & 53.6 & 56.2 & 54.0 & 54.3 \\
\modelname Qwen & 60.6 & 54.8 & 49.9 & 57.0 & 54.9 & 53.5 & 57.2 & 55.8 & 55.6 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
 & \bf en & \bf avg. & \bf ar & \bf bn & \bf cs & \bf da & \bf de & \bf el & \bf es & \bf fa & \bf fi & \bf fil & \bf fr & \bf he & \bf hi & \bf hr & \bf hu & \bf id & \bf it & \bf ja & \bf ko & \bf mi & \bf nl & \bf no & \bf pl & \bf pt & \bf quz & \bf ro & \bf ru & \bf sv & \bf sw & \bf te & \bf th & \bf tr & \bf uk & \bf vi & \bf zh \\
\midrule
Phi 3.5 - English & 33.6 & 1.2 & 0.0 & 0.0 & 0.7 & 1.1 & 1.7 & 0.0 & 10.5 & 0.0 & 0.4 & 1.6 & 4.4 & 0.0 & 0.0 & 0.5 & 0.6 & 1.5 & 9.2 & 0.1 & 0.0 & 0.0 & 1.6 & 1.5 & 0.7 & 1.9 & 0.1 & 0.7 & 0.4 & 1.1 & 0.6 & 0.0 & 0.2 & 0.3 & 0.1 & 0.6 & 0.0 \\
Phi 3.5 - T5 50 & 33.0 & 9.5 & 7.8 & 0.6 & 3.9 & 8.2 & 24.7 & 0.6 & 34.4 & 0.4 & 1.8 & 1.9 & 39.1 & 3.4 & 3.5 & 2.6 & 4.0 & 7.9 & 28.5 & 27.6 & 1.6 & 0.1 & 20.4 & 8.8 & 4.8 & 30.2 & 0.7 & 5.4 & 17.5 & 11.8 & 1.3 & 0.0 & 4.0 & 3.2 & 5.7 & 2.6 & 12.8 \\
Phi 3.5 - T5-4 50 & 25.2 & 11.8 & 6.9 & 1.0 & 13.8 & 10.8 & 24.4 & 1.4 & 27.3 & 8.6 & 7.0 & 3.6 & 31.3 & 3.5 & 9.7 & 9.2 & 10.5 & 8.4 & 24.9 & 27.9 & 3.1 & 2.1 & 21.7 & 12.0 & 14.1 & 24.0 & 0.5 & 6.0 & 22.5 & 24.1 & 2.1 & 0.0 & 5.8 & 9.4 & 4.6 & 18.8 & 10.6 \\
Phi 3.5 - T5-3 50 & 32.7 & 13.6 & 6.5 & 5.9 & 13.8 & 18.2 & 25.4 & 7.0 & 31.0 & 7.1 & 5.7 & 11.9 & 30.7 & 7.6 & 7.2 & 9.4 & 8.2 & 22.9 & 26.0 & 27.3 & 3.0 & 1.8 & 28.5 & 14.1 & 13.6 & 22.1 & 0.4 & 11.0 & 16.7 & 23.8 & 1.5 & 0.0 & 12.9 & 7.6 & 10.0 & 15.9 & 20.2 \\
Phi 3.5 - T5-2 50 & 29.9 & 11.1 & 4.5 & 5.5 & 10.7 & 12.4 & 20.4 & 6.4 & 20.4 & 5.7 & 5.5 & 10.1 & 24.8 & 7.4 & 6.7 & 8.0 & 7.1 & 17.5 & 18.5 & 27.0 & 2.5 & 2.0 & 18.9 & 11.2 & 10.0 & 18.1 & 0.4 & 7.6 & 21.1 & 17.8 & 7.0 & 0.0 & 12.6 & 7.9 & 10.3 & 12.7 & 9.5 \\
Phi 3.5 - L100 50 & 31.0 & 13.2 & 5.6 & 3.3 & 10.9 & 18.0 & 26.4 & 4.5 & 30.9 & 4.1 & 4.4 & 11.1 & 38.5 & 6.7 & 6.3 & 7.3 & 7.8 & 22.4 & 30.6 & 23.7 & 2.5 & 2.6 & 24.2 & 18.8 & 10.8 & 29.0 & 1.1 & 8.1 & 18.6 & 17.8 & 8.1 & 1.5 & 10.2 & 7.2 & 8.3 & 14.7 & 15.6 \\
Llama 3 - English & 75.6 & 1.1 & 0.1 & 0.0 & 1.3 & 2.3 & 1.6 & 0.1 & 2.1 & 0.1 & 0.8 & 2.9 & 3.4 & 0.0 & 0.0 & 0.7 & 1.3 & 2.1 & 1.5 & 0.2 & 0.0 & 0.2 & 3.0 & 1.8 & 1.1 & 2.6 & 0.8 & 1.2 & 0.7 & 2.0 & 0.8 & 0.0 & 0.4 & 0.5 & 0.3 & 0.5 & 0.3 \\
Llama 3 - T5 50 & 76.1 & 12.6 & 27.9 & 0.5 & 1.6 & 20.7 & 29.2 & 0.6 & 61.6 & 0.4 & 1.1 & 2.9 & 58.2 & 0.0 & 0.4 & 0.9 & 1.6 & 19.6 & 26.8 & 35.8 & 0.1 & 0.2 & 34.9 & 15.7 & 11.3 & 12.5 & 1.3 & 5.4 & 12.8 & 18.3 & 0.6 & 0.0 & 4.4 & 6.1 & 0.2 & 10.1 & 17.2 \\
Llama 3 - L100 50 & 72.6 & 28.5 & 25.6 & 14.0 & 30.5 & 38.1 & 27.6 & 23.3 & 56.0 & 24.3 & 13.8 & 29.0 & 50.9 & 15.5 & 22.5 & 19.7 & 18.0 & 39.9 & 44.1 & 33.8 & 13.4 & 24.9 & 50.1 & 41.5 & 26.9 & 45.1 & 1.3 & 22.6 & 23.5 & 42.7 & 28.9 & 11.0 & 27.7 & 21.8 & 21.9 & 49.7 & 16.9 \\
Phi 3.5 - L100 1 & 43.3 & 13.3 & 5.2 & 4.3 & 11.1 & 15.3 & 24.5 & 5.3 & 25.4 & 5.4 & 6.1 & 13.3 & 37.1 & 7.0 & 7.2 & 7.9 & 6.7 & 22.6 & 28.1 & 25.4 & 2.1 & 4.0 & 22.3 & 17.7 & 12.0 & 24.9 & 1.4 & 10.7 & 21.4 & 17.8 & 11.1 & 1.4 & 12.6 & 7.6 & 8.2 & 17.2 & 16.9 \\
Phi 3.5 - L100 10 & 38.9 & 12.7 & 4.7 & 4.1 & 11.4 & 12.5 & 23.6 & 5.9 & 28.1 & 4.8 & 5.3 & 14.2 & 33.3 & 8.5 & 8.6 & 8.2 & 6.3 & 22.6 & 23.3 & 25.2 & 2.4 & 3.0 & 23.0 & 15.6 & 12.0 & 25.8 & 0.7 & 8.2 & 20.0 & 15.9 & 9.9 & 1.8 & 11.8 & 6.7 & 11.9 & 14.7 & 11.8 \\
Phi 3.5 - L100 24 & 31.5 & 13.2 & 5.2 & 5.0 & 11.6 & 15.1 & 22.6 & 6.9 & 30.9 & 4.9 & 6.1 & 12.0 & 39.2 & 8.2 & 7.7 & 8.2 & 5.1 & 22.4 & 24.7 & 25.8 & 3.3 & 4.8 & 24.8 & 18.5 & 13.6 & 17.7 & 0.7 & 9.1 & 17.8 & 17.5 & 9.3 & 2.3 & 13.3 & 6.5 & 9.6 & 15.4 & 14.4 \\
Phi 3.5 - L100 50 & 31.0 & 13.2 & 5.6 & 3.3 & 10.9 & 18.0 & 26.4 & 4.5 & 30.9 & 4.1 & 4.4 & 11.1 & 38.5 & 6.7 & 6.3 & 7.3 & 7.8 & 22.4 & 30.6 & 23.7 & 2.5 & 2.6 & 24.2 & 18.8 & 10.8 & 29.0 & 1.1 & 8.1 & 18.6 & 17.8 & 8.1 & 1.5 & 10.2 & 7.2 & 8.3 & 14.7 & 15.6 \\
Phi 3.5 - L100 75 & 36.5 & 12.0 & 4.4 & 2.5 & 9.1 & 13.6 & 25.0 & 3.0 & 25.7 & 3.4 & 3.8 & 7.1 & 33.6 & 6.3 & 5.2 & 5.9 & 7.0 & 20.2 & 29.7 & 24.8 & 2.0 & 3.3 & 23.0 & 17.1 & 9.8 & 27.8 & 0.8 & 6.2 & 19.6 & 15.2 & 5.0 & 1.4 & 10.9 & 5.7 & 8.9 & 13.0 & 18.5 \\
Phi 3.5 - L100 90 & 34.2 & 9.4 & 4.0 & 1.9 & 6.7 & 9.2 & 21.8 & 2.8 & 23.4 & 2.0 & 3.8 & 4.1 & 26.2 & 4.4 & 3.7 & 4.7 & 4.9 & 12.5 & 21.3 & 21.3 & 2.0 & 1.2 & 12.7 & 11.8 & 7.3 & 22.5 & 0.8 & 5.9 & 16.3 & 16.1 & 5.6 & 0.6 & 7.5 & 3.9 & 7.8 & 8.8 & 20.3 \\
Llama 3 - L100 10 & 74.8 & 28.9 & 23.0 & 11.9 & 25.8 & 43.6 & 26.0 & 24.6 & 53.7 & 24.9 & 16.0 & 30.2 & 52.6 & 17.1 & 20.1 & 20.5 & 18.5 & 43.3 & 40.3 & 35.0 & 13.9 & 29.4 & 53.4 & 41.9 & 25.6 & 44.8 & 1.6 & 19.8 & 25.3 & 44.0 & 30.3 & 13.8 & 28.8 & 22.1 & 21.1 & 47.4 & 20.2 \\
Llama 3 - L100 50 & 72.6 & 28.5 & 25.6 & 14.0 & 30.5 & 38.1 & 27.6 & 23.3 & 56.0 & 24.3 & 13.8 & 29.0 & 50.9 & 15.5 & 22.5 & 19.7 & 18.0 & 39.9 & 44.1 & 33.8 & 13.4 & 24.9 & 50.1 & 41.5 & 26.9 & 45.1 & 1.3 & 22.6 & 23.5 & 42.7 & 28.9 & 11.0 & 27.7 & 21.8 & 21.9 & 49.7 & 16.9 \\
Llama 3 - L100 90 & 73.6 & 23.0 & 18.2 & 7.8 & 24.1 & 36.7 & 23.0 & 19.5 & 54.2 & 17.6 & 10.5 & 24.0 & 51.9 & 9.7 & 20.2 & 15.4 & 15.3 & 33.0 & 38.0 & 25.6 & 10.4 & 17.5 & 46.1 & 33.1 & 19.8 & 41.2 & 0.2 & 17.1 & 20.6 & 38.1 & 14.6 & 5.8 & 23.2 & 16.3 & 0.3 & 43.9 & 13.3 \\
Phi 3.5 - L100 50 & 31.0 & 13.2 & 5.6 & 3.3 & 10.9 & 18.0 & 26.4 & 4.5 & 30.9 & 4.1 & 4.4 & 11.1 & 38.5 & 6.7 & 6.3 & 7.3 & 7.8 & 22.4 & 30.6 & 23.7 & 2.5 & 2.6 & 24.2 & 18.8 & 10.8 & 29.0 & 1.1 & 8.1 & 18.6 & 17.8 & 8.1 & 1.5 & 10.2 & 7.2 & 8.3 & 14.7 & 15.6 \\
Phi 3.5 - PT 100 & 35.9 & 13.5 & 5.3 & 5.0 & 13.9 & 15.7 & 26.5 & 5.9 & 29.6 & 5.4 & 4.1 & 9.1 & 33.5 & 8.3 & 6.9 & 8.8 & 7.1 & 22.3 & 30.3 & 25.7 & 2.7 & 3.9 & 21.6 & 20.1 & 12.0 & 21.8 & 0.9 & 9.5 & 19.5 & 18.9 & 8.5 & 1.4 & 13.6 & 7.5 & 8.5 & 14.9 & 23.9 \\
Phi 3.5 - PT 50 & 37.1 & 17.3 & 7.7 & 9.0 & 16.5 & 21.2 & 27.8 & 9.3 & 38.0 & 8.2 & 7.0 & 15.2 & 42.4 & 10.9 & 10.4 & 11.8 & 9.7 & 28.5 & 33.9 & 26.2 & 3.2 & 7.2 & 30.0 & 24.7 & 16.1 & 29.1 & 2.5 & 14.7 & 21.3 & 24.1 & 15.3 & 4.3 & 18.6 & 8.0 & 9.8 & 19.4 & 22.3 \\
Phi 3.5 - PT 1 & 33.1 & 17.4 & 6.3 & 9.3 & 17.2 & 22.1 & 26.9 & 8.2 & 37.5 & 9.1 & 7.2 & 13.9 & 40.6 & 12.2 & 9.1 & 11.5 & 11.1 & 28.9 & 34.8 & 30.5 & 2.9 & 7.9 & 27.7 & 26.4 & 14.9 & 31.2 & 2.3 & 14.4 & 22.4 & 23.8 & 14.7 & 4.4 & 18.4 & 10.8 & 10.5 & 18.8 & 21.1 \\
Llama 3 - L100 50 & 72.6 & 28.5 & 25.6 & 14.0 & 30.5 & 38.1 & 27.6 & 23.3 & 56.0 & 24.3 & 13.8 & 29.0 & 50.9 & 15.5 & 22.5 & 19.7 & 18.0 & 39.9 & 44.1 & 33.8 & 13.4 & 24.9 & 50.1 & 41.5 & 26.9 & 45.1 & 1.3 & 22.6 & 23.5 & 42.7 & 28.9 & 11.0 & 27.7 & 21.8 & 21.9 & 49.7 & 16.9 \\
Llama 3 - PT 1 & 80.8 & 35.3 & 30.6 & 15.4 & 35.5 & 51.3 & 34.0 & 28.2 & 65.4 & 32.3 & 17.9 & 36.3 & 62.5 & 24.6 & 27.4 & 26.9 & 24.7 & 49.2 & 51.6 & 38.7 & 15.2 & 35.9 & 59.1 & 49.2 & 32.5 & 51.1 & 2.9 & 30.7 & 32.3 & 51.8 & 38.0 & 17.4 & 36.2 & 29.3 & 26.4 & 58.1 & 16.5 \\
Llama 3 - PT 100 & 77.9 & 31.8 & 26.1 & 14.4 & 35.4 & 43.5 & 33.4 & 27.0 & 60.7 & 23.0 & 14.6 & 31.7 & 58.9 & 18.2 & 24.6 & 22.2 & 22.6 & 45.2 & 49.2 & 35.9 & 14.0 & 26.5 & 55.3 & 45.8 & 32.3 & 51.6 & 0.9 & 25.2 & 30.7 & 47.7 & 29.3 & 12.4 & 32.0 & 27.0 & 25.2 & 56.0 & 15.2 \\
Gemma 2 - L100 50 & 66.6 & 27.5 & 24.5 & 17.9 & 28.6 & 35.1 & 26.0 & 18.2 & 54.7 & 29.4 & 13.7 & 26.8 & 54.3 & 22.8 & 21.6 & 17.7 & 20.1 & 43.8 & 39.7 & 36.3 & 11.5 & 21.5 & 46.2 & 38.7 & 25.1 & 45.3 & 1.8 & 21.7 & 24.0 & 37.9 & 27.2 & 13.1 & 28.5 & 19.0 & 0.2 & 50.1 & 18.5 \\
Llama 3 - L100 50 & 72.6 & 28.5 & 25.6 & 14.0 & 30.5 & 38.1 & 27.6 & 23.3 & 56.0 & 24.3 & 13.8 & 29.0 & 50.9 & 15.5 & 22.5 & 19.7 & 18.0 & 39.9 & 44.1 & 33.8 & 13.4 & 24.9 & 50.1 & 41.5 & 26.9 & 45.1 & 1.3 & 22.6 & 23.5 & 42.7 & 28.9 & 11.0 & 27.7 & 21.8 & 21.9 & 49.7 & 16.9 \\
Qwen 2.5 - L100 50 & 74.8 & 27.8 & 28.6 & 13.9 & 26.1 & 35.4 & 29.6 & 11.6 & 58.7 & 17.1 & 10.2 & 26.0 & 55.6 & 22.2 & 16.3 & 19.8 & 11.7 & 40.3 & 43.8 & 39.0 & 13.4 & 21.8 & 48.9 & 36.6 & 25.0 & 52.3 & 0.9 & 16.9 & 33.6 & 36.7 & 18.9 & 8.0 & 38.1 & 17.4 & 18.1 & 59.5 & 19.9 \\
Aya-Expanse - L100 50 & 75.6 & 33.4 & 40.4 & 12.2 & 39.4 & 37.7 & 32.7 & 31.9 & 69.2 & 41.6 & 8.4 & 26.2 & 67.6 & 42.5 & 24.5 & 19.1 & 12.5 & 50.3 & 53.6 & 39.5 & 18.4 & 20.1 & 59.6 & 36.3 & 35.5 & 50.6 & 0.7 & 31.3 & 31.9 & 34.9 & 21.3 & 9.2 & 19.0 & 29.8 & 27.7 & 68.2 & 26.1 \\
\modelname Aya & 78.4 & 39.2 & 40.4 & 18.5 & 33.9 & 40.0 & 38.6 & 35.3 & 69.7 & 55.8 & 11.0 & 34.0 & 71.3 & 47.1 & 26.3 & 24.9 & 19.6 & 58.3 & 60.4 & 49.1 & 21.3 & 33.7 & 61.7 & 42.5 & 37.9 & 59.3 & 1.7 & 34.6 & 38.0 & 45.9 & 29.9 & 15.1 & 26.0 & 30.6 & 30.6 & 72.7 & 56.9 \\
\modelname Qwen & 79.1 & 34.4 & 36.6 & 17.1 & 29.7 & 43.1 & 32.0 & 19.2 & 69.2 & 31.2 & 12.0 & 33.6 & 67.6 & 27.6 & 20.3 & 22.0 & 18.7 & 50.4 & 53.7 & 43.5 & 13.4 & 34.9 & 56.2 & 41.4 & 30.0 & 59.9 & 2.1 & 23.4 & 39.2 & 42.7 & 30.2 & 13.5 & 42.3 & 23.3 & 20.3 & 69.4 & 33.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
 & \bf ar & \bf bn & \bf cs & \bf da & \bf de & \bf el & \bf en & \bf es & \bf fa & \bf fi & \bf fil & \bf fr & \bf he & \bf hi & \bf hr & \bf hu & \bf id & \bf it & \bf ja & \bf ko & \bf mi & \bf nl & \bf no & \bf pl & \bf pt & \bf quz & \bf ro & \bf ru & \bf sv & \bf sw & \bf te & \bf th & \bf tr & \bf uk & \bf vi & \bf zh \\
\midrule
Phi 3.5 - L100 & 93.8 & 99.0 & 99.0 & 91.8 & 100.0 & 88.3 & 100.0 & 100.0 & 98.8 & 100.0 & 96.7 & 100.0 & 99.6 & 97.7 & 76.2 & 100.0 & 95.3 & 100.0 & 99.2 & 99.8 & 100.0 & 100.0 & 98.4 & 100.0 & 97.7 & 0.2 & 100.0 & 99.8 & 98.6 & 98.2 & 93.2 & 99.8 & 100.0 & 92.6 & 100.0 & 96.5 \\
Phi 3.5 - T5-2 & 94.7 & 100.0 & 99.4 & 98.4 & 100.0 & 99.8 & 100.0 & 100.0 & 100.0 & 100.0 & 99.6 & 100.0 & 100.0 & 98.8 & 79.1 & 100.0 & 88.5 & 100.0 & 99.8 & 100.0 & 97.3 & 100.0 & 85.7 & 100.0 & 99.2 & 27.5 & 100.0 & 99.8 & 99.6 & 99.0 & 63.5 & 100.0 & 100.0 & 96.9 & 100.0 & 93.9 \\
Phi 3.5 - T5-3 & 92.2 & 99.8 & 99.2 & 97.9 & 100.0 & 99.8 & 100.0 & 100.0 & 100.0 & 100.0 & 99.6 & 100.0 & 99.8 & 99.0 & 77.9 & 100.0 & 91.8 & 100.0 & 100.0 & 100.0 & 95.9 & 100.0 & 75.2 & 100.0 & 52.1 & 37.5 & 100.0 & 100.0 & 99.2 & 84.4 & 82.8 & 100.0 & 100.0 & 96.5 & 100.0 & 95.3 \\
Phi 3.5 - T5-4 & 96.5 & 96.1 & 99.2 & 78.3 & 100.0 & 98.4 & 100.0 & 100.0 & 100.0 & 100.0 & 99.6 & 100.0 & 99.4 & 98.6 & 89.8 & 100.0 & 98.0 & 100.0 & 100.0 & 100.0 & 95.7 & 100.0 & 71.5 & 100.0 & 100.0 & 12.7 & 100.0 & 100.0 & 100.0 & 84.6 & 67.2 & 99.0 & 100.0 & 30.9 & 100.0 & 94.1 \\
Phi 3.5 - T5 & 98.2 & 97.3 & 78.7 & 87.5 & 100.0 & 50.2 & 100.0 & 99.8 & 2.3 & 76.4 & 49.4 & 100.0 & 96.7 & 99.2 & 73.6 & 99.2 & 95.1 & 100.0 & 100.0 & 99.8 & 1.6 & 99.8 & 92.0 & 96.5 & 100.0 & 0.2 & 96.3 & 100.0 & 98.6 & 36.1 & 62.5 & 90.2 & 94.9 & 91.6 & 39.8 & 96.7 \\
Phi 3.5 - English & 0.0 & 0.0 & 0.0 & 0.2 & 0.2 & 0.0 & 100.0 & 31.4 & 0.0 & 0.8 & 0.0 & 5.3 & 0.0 & 0.0 & 0.2 & 0.0 & 0.6 & 31.2 & 0.0 & 0.0 & 0.0 & 0.2 & 1.0 & 0.0 & 2.5 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & 0.0 & 0.0 & 0.6 & 0.0 & 0.0 & 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
 & \bf en & \bf avg. & \bf ar & \bf es & \bf fr & \bf ru \\
\midrule
Phi 3.5 - English & 59.6 & 55.0 & 52.3 & 54.9 & 57.6 & 55.2 \\
Phi 3.5 - T5 50 & 59.9 & 51.8 & 49.7 & 51.3 & 55.2 & 51.0 \\
Phi 3.5 - T5-4 50 & 58.9 & 48.3 & 47.7 & 47.1 & 51.2 & 47.3 \\
Phi 3.5 - T5-3 50 & 58.6 & 50.5 & 46.6 & 51.3 & 52.6 & 51.3 \\
Phi 3.5 - T5-2 50 & 58.5 & 53.6 & 50.7 & 54.7 & 55.1 & 54.0 \\
Phi 3.5 - L100 50 & 59.6 & 53.3 & 49.9 & 53.7 & 56.8 & 52.6 \\
Llama 3 - English & 46.1 & 36.3 & 33.4 & 37.0 & 36.5 & 38.2 \\
Llama 3 - T5 50 & 45.4 & 37.5 & 36.6 & 36.1 & 38.7 & 38.7 \\
Llama 3 - L100 50 & 59.7 & 54.8 & 53.0 & 54.7 & 56.3 & 55.4 \\
Phi 3.5 - L100 1 & 55.2 & 48.2 & 42.2 & 50.6 & 51.1 & 48.8 \\
Phi 3.5 - L100 10 & 58.3 & 53.4 & 50.5 & 54.3 & 55.7 & 53.1 \\
Phi 3.5 - L100 24 & 58.2 & 48.4 & 43.5 & 50.3 & 52.7 & 47.3 \\
Phi 3.5 - L100 50 & 59.6 & 53.3 & 49.9 & 53.7 & 56.8 & 52.6 \\
Phi 3.5 - L100 75 & 61.9 & 54.5 & 50.3 & 56.2 & 57.5 & 54.2 \\
Phi 3.5 - L100 90 & 60.0 & 50.5 & 43.6 & 53.8 & 55.1 & 49.5 \\
Llama 3 - L100 10 & 60.8 & 55.3 & 56.3 & 52.6 & 55.0 & 57.1 \\
Llama 3 - L100 50 & 59.7 & 54.8 & 53.0 & 54.7 & 56.3 & 55.4 \\
Llama 3 - L100 90 & 57.8 & 51.1 & 48.9 & 52.3 & 52.1 & 51.0 \\
Phi 3.5 - L100 50 & 59.6 & 53.3 & 49.9 & 53.7 & 56.8 & 52.6 \\
Phi 3.5 - PT 100 & 54.3 & 45.4 & 40.1 & 47.8 & 49.4 & 44.4 \\
Phi 3.5 - PT 50 & 58.9 & 52.5 & 49.0 & 53.8 & 54.6 & 52.5 \\
Phi 3.5 - PT 1 & 56.8 & 49.7 & 46.8 & 49.6 & 53.9 & 48.6 \\
Llama 3 - L100 50 & 59.7 & 54.8 & 53.0 & 54.7 & 56.3 & 55.4 \\
Llama 3 - PT 1 & 61.7 & 59.4 & 58.8 & 59.0 & 60.0 & 59.7 \\
Llama 3 - PT 100 & 60.3 & 57.3 & 56.5 & 56.5 & 58.3 & 57.8 \\
Gemma 2 - L100 50 & 59.9 & 55.0 & 53.1 & 54.6 & 57.1 & 55.1 \\
Llama 3 - L100 50 & 59.7 & 54.8 & 53.0 & 54.7 & 56.3 & 55.4 \\
Qwen 2.5 - L100 50 & 57.8 & 52.6 & 55.7 & 47.5 & 52.5 & 54.8 \\
Aya-Expanse - L100 50 & 58.2 & 54.7 & 54.7 & 54.0 & 56.4 & 53.5 \\
\modelname Aya & 65.0 & 62.4 & 61.7 & 61.0 & 64.3 & 62.7 \\
\modelname Qwen & 75.4 & 70.2 & 68.8 & 70.9 & 70.5 & 70.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
 & \bf en & \bf avg. & \bf ar & \bf fr & \bf hi & \bf id & \bf ja & \bf pt \\
\midrule
Phi 3.5 - English & 38.4 & 36.2 & 36.2 & 41.9 & 29.9 & 35.4 & 34.2 & 39.7 \\
Phi 3.5 - T5 50 & 36.7 & 36.2 & 31.5 & 38.9 & 31.6 & 37.0 & 34.9 & 43.4 \\
Phi 3.5 - T5-4 50 & 37.0 & 33.9 & 33.2 & 39.9 & 29.2 & 32.3 & 31.2 & 37.7 \\
Phi 3.5 - T5-3 50 & 37.3 & 35.8 & 32.5 & 39.3 & 32.3 & 37.0 & 36.8 & 37.0 \\
Phi 3.5 - T5-2 50 & 37.6 & 35.1 & 32.2 & 40.3 & 32.6 & 34.7 & 32.3 & 38.7 \\
Phi 3.5 - L100 50 & 36.6 & 32.0 & 28.5 & 35.9 & 27.8 & 32.0 & 31.2 & 36.7 \\
Llama 3 - English & 33.2 & 32.4 & 30.9 & 34.2 & 30.6 & 32.7 & 30.5 & 35.7 \\
Llama 3 - T5 50 & 33.4 & 32.4 & 34.9 & 36.6 & 28.9 & 31.3 & 30.9 & 31.6 \\
Llama 3 - L100 50 & 33.0 & 31.7 & 31.5 & 34.6 & 34.0 & 31.6 & 27.9 & 30.6 \\
Phi 3.5 - L100 1 & 37.3 & 34.1 & 32.5 & 40.3 & 30.9 & 31.3 & 31.6 & 37.7 \\
Phi 3.5 - L100 10 & 36.1 & 30.9 & 27.5 & 33.9 & 28.2 & 28.6 & 32.7 & 34.7 \\
Phi 3.5 - L100 24 & 34.4 & 31.9 & 28.5 & 35.9 & 29.2 & 30.3 & 33.5 & 34.0 \\
Phi 3.5 - L100 50 & 36.6 & 32.0 & 28.5 & 35.9 & 27.8 & 32.0 & 31.2 & 36.7 \\
Phi 3.5 - L100 75 & 36.2 & 33.2 & 31.9 & 38.9 & 29.2 & 32.7 & 29.0 & 37.4 \\
Phi 3.5 - L100 90 & 37.1 & 31.9 & 30.5 & 35.6 & 25.8 & 31.0 & 33.8 & 34.7 \\
Llama 3 - L100 10 & 32.6 & 30.0 & 26.8 & 31.5 & 26.8 & 31.6 & 32.0 & 31.3 \\
Llama 3 - L100 50 & 33.0 & 31.7 & 31.5 & 34.6 & 34.0 & 31.6 & 27.9 & 30.6 \\
Llama 3 - L100 90 & 32.7 & 33.5 & 30.5 & 35.9 & 30.9 & 35.4 & 31.2 & 37.0 \\
Phi 3.5 - L100 50 & 36.6 & 32.0 & 28.5 & 35.9 & 27.8 & 32.0 & 31.2 & 36.7 \\
Phi 3.5 - PT 100 & 33.4 & 30.2 & 28.5 & 32.9 & 28.9 & 30.0 & 27.5 & 33.3 \\
Phi 3.5 - PT 50 & 35.0 & 33.4 & 30.9 & 39.3 & 33.7 & 31.0 & 30.5 & 35.0 \\
Phi 3.5 - PT 1 & 36.0 & 31.3 & 26.5 & 35.9 & 29.2 & 32.0 & 28.3 & 36.0 \\
Llama 3 - L100 50 & 33.0 & 31.7 & 31.5 & 34.6 & 34.0 & 31.6 & 27.9 & 30.6 \\
Llama 3 - PT 1 & 38.6 & 35.2 & 33.9 & 34.2 & 34.0 & 35.0 & 36.1 & 38.0 \\
Llama 3 - PT 100 & 36.9 & 36.1 & 34.6 & 36.2 & 36.8 & 36.7 & 36.1 & 36.0 \\
Gemma 2 - L100 50 & 32.8 & 32.0 & 32.5 & 30.9 & 33.0 & 30.6 & 32.7 & 32.0 \\
Llama 3 - L100 50 & 33.0 & 31.7 & 31.5 & 34.6 & 34.0 & 31.6 & 27.9 & 30.6 \\
Qwen 2.5 - L100 50 & 39.8 & 39.7 & 38.6 & 40.3 & 34.4 & 40.7 & 38.7 & 45.5 \\
Aya-Expanse - L100 50 & 36.8 & 35.4 & 34.9 & 35.2 & 37.5 & 36.4 & 34.6 & 33.7 \\
\modelname Aya & 37.6 & 37.2 & 36.2 & 38.9 & 38.8 & 39.7 & 34.2 & 35.4 \\
\modelname Qwen & 46.4 & 43.0 & 39.6 & 45.0 & 41.6 & 44.1 & 43.5 & 44.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
 & \bf en & \bf avg. & \bf avg. Latin & \bf avg. other & \bf ar & \bf de & \bf hi & \bf id & \bf it & \bf ko & \bf ru & \bf th & \bf zh & \bf zu \\
\midrule
Phi 3.5 - English & 65.8 & 55.8 & 62.3 & 51.5 & 50.2 & 63.5 & 58.5 & 61.4 & 64.0 & 49.0 & 52.1 & 49.1 & 49.8 & 60.2 \\
Phi 3.5 - T5 50 & 75.2 & 60.2 & 70.9 & 53.1 & 50.2 & 70.8 & 65.4 & 71.8 & 71.6 & 49.8 & 54.1 & 51.0 & 48.0 & 69.4 \\
Phi 3.5 - T5-4 50 & 74.2 & 60.8 & 71.4 & 53.7 & 52.2 & 71.5 & 65.5 & 72.8 & 73.1 & 51.1 & 53.9 & 49.6 & 49.6 & 68.4 \\
Phi 3.5 - T5-3 50 & 70.4 & 58.7 & 67.7 & 52.8 & 51.6 & 66.9 & 61.0 & 69.6 & 67.2 & 50.0 & 53.6 & 48.9 & 51.4 & 67.0 \\
Phi 3.5 - T5-2 50 & 68.4 & 56.2 & 64.2 & 50.8 & 49.5 & 64.5 & 58.4 & 65.4 & 64.9 & 50.0 & 50.5 & 48.8 & 47.9 & 62.0 \\
Phi 3.5 - L100 50 & 69.6 & 58.0 & 67.2 & 51.9 & 49.9 & 68.0 & 62.4 & 69.0 & 67.9 & 48.6 & 52.5 & 49.6 & 48.4 & 64.1 \\
Llama 3 - English & 72.0 & 60.5 & 69.6 & 54.4 & 53.5 & 69.9 & 67.2 & 71.1 & 70.9 & 48.9 & 57.5 & 50.1 & 49.4 & 66.5 \\
Llama 3 - T5 50 & 73.4 & 62.2 & 72.5 & 55.4 & 54.5 & 72.2 & 67.1 & 74.4 & 71.5 & 50.5 & 56.6 & 51.6 & 51.9 & 72.0 \\
Llama 3 - L100 50 & 72.0 & 58.4 & 67.9 & 52.1 & 51.6 & 69.6 & 62.0 & 65.9 & 70.4 & 49.9 & 52.0 & 48.8 & 48.4 & 65.6 \\
Phi 3.5 - L100 1 & 58.4 & 52.6 & 55.7 & 50.5 & 50.2 & 55.2 & 53.5 & 57.5 & 56.4 & 49.6 & 50.9 & 48.2 & 50.5 & 53.5 \\
Phi 3.5 - L100 10 & 56.9 & 51.6 & 54.9 & 49.4 & 48.5 & 54.8 & 49.6 & 55.1 & 56.8 & 50.5 & 48.2 & 49.6 & 50.0 & 52.9 \\
Phi 3.5 - L100 24 & 60.4 & 54.0 & 58.8 & 50.8 & 51.8 & 58.9 & 54.5 & 58.1 & 60.0 & 50.0 & 51.1 & 48.4 & 49.2 & 58.0 \\
Phi 3.5 - L100 50 & 69.6 & 58.0 & 67.2 & 51.9 & 49.9 & 68.0 & 62.4 & 69.0 & 67.9 & 48.6 & 52.5 & 49.6 & 48.4 & 64.1 \\
Phi 3.5 - L100 75 & 74.5 & 61.2 & 71.6 & 54.2 & 53.2 & 71.2 & 63.8 & 74.0 & 70.5 & 50.5 & 54.2 & 51.9 & 51.8 & 70.6 \\
Phi 3.5 - L100 90 & 71.6 & 59.4 & 69.2 & 52.9 & 51.0 & 70.2 & 60.5 & 69.4 & 71.2 & 49.6 & 54.1 & 50.4 & 51.8 & 66.1 \\
Llama 3 - L100 10 & 65.9 & 56.6 & 62.6 & 52.6 & 51.5 & 62.1 & 59.5 & 62.6 & 65.8 & 50.8 & 54.5 & 50.4 & 48.8 & 59.9 \\
Llama 3 - L100 50 & 72.0 & 58.4 & 67.9 & 52.1 & 51.6 & 69.6 & 62.0 & 65.9 & 70.4 & 49.9 & 52.0 & 48.8 & 48.4 & 65.6 \\
Llama 3 - L100 90 & 73.1 & 59.4 & 68.4 & 53.3 & 51.0 & 67.4 & 65.8 & 71.0 & 69.0 & 50.6 & 52.6 & 49.9 & 50.1 & 66.2 \\
Phi 3.5 - L100 50 & 69.6 & 58.0 & 67.2 & 51.9 & 49.9 & 68.0 & 62.4 & 69.0 & 67.9 & 48.6 & 52.5 & 49.6 & 48.4 & 64.1 \\
Phi 3.5 - PT 100 & 79.5 & 63.3 & 74.8 & 55.6 & 52.8 & 75.8 & 68.5 & 76.2 & 76.5 & 50.8 & 59.6 & 50.9 & 51.0 & 70.8 \\
Phi 3.5 - PT 50 & 76.1 & 62.4 & 73.0 & 55.3 & 52.4 & 72.2 & 69.6 & 73.6 & 73.8 & 49.2 & 59.9 & 50.0 & 50.6 & 72.2 \\
Phi 3.5 - PT 1 & 78.1 & 64.5 & 74.5 & 57.7 & 57.0 & 74.0 & 72.8 & 76.8 & 75.0 & 52.8 & 62.2 & 51.4 & 50.2 & 72.4 \\
Llama 3 - L100 50 & 72.0 & 58.4 & 67.9 & 52.1 & 51.6 & 69.6 & 62.0 & 65.9 & 70.4 & 49.9 & 52.0 & 48.8 & 48.4 & 65.6 \\
Llama 3 - PT 1 & 76.9 & 65.1 & 74.4 & 58.9 & 55.0 & 74.8 & 73.0 & 75.5 & 74.4 & 53.4 & 65.9 & 52.5 & 53.8 & 72.9 \\
Llama 3 - PT 100 & 79.9 & 65.2 & 77.4 & 57.0 & 52.6 & 77.6 & 73.4 & 78.1 & 78.2 & 51.0 & 64.0 & 49.1 & 51.8 & 75.8 \\
Phi 3.5 - OCR English & 78.4 & 64.6 & 74.7 & 57.9 & 59.1 & 77.1 & 70.9 & 73.6 & 74.5 & 50.6 & 66.5 & 51.1 & 49.0 & 73.6 \\
Phi 3.5 - OCR 50 & 81.2 & 66.7 & 76.7 & 60.0 & 61.4 & 78.6 & 72.1 & 76.0 & 77.1 & 51.5 & 71.5 & 52.1 & 51.6 & 75.0 \\
Phi 3.5 - OCR 1 & 81.0 & 69.8 & 78.3 & 64.1 & 66.8 & 78.0 & 76.8 & 78.5 & 79.1 & 56.9 & 73.2 & 58.6 & 52.4 & 77.6 \\
Phi 3.5 - OCR Latin-down & 78.9 & 65.4 & 74.2 & 59.5 & 57.8 & 75.5 & 67.6 & 75.0 & 75.0 & 56.4 & 67.8 & 55.0 & 52.5 & 71.1 \\
Phi 3.5 - OCR 50 (frozen) & 76.1 & 62.1 & 70.8 & 56.3 & 59.2 & 73.2 & 63.2 & 66.2 & 76.1 & 50.0 & 68.0 & 47.8 & 49.8 & 67.8 \\
Gemma 2 - L100 50 & 59.9 & 53.5 & 57.1 & 51.1 & 49.6 & 59.1 & 56.5 & 56.8 & 58.9 & 49.9 & 51.0 & 50.6 & 49.2 & 53.6 \\
Llama 3 - L100 50 & 72.0 & 58.4 & 67.9 & 52.1 & 51.6 & 69.6 & 62.0 & 65.9 & 70.4 & 49.9 & 52.0 & 48.8 & 48.4 & 65.6 \\
Qwen 2.5 - L100 50 & 82.8 & 62.5 & 75.1 & 54.0 & 51.5 & 76.4 & 66.5 & 76.5 & 76.5 & 50.1 & 55.2 & 51.0 & 49.8 & 71.1 \\
Aya-Expanse - L100 50 & 79.1 & 63.5 & 75.2 & 55.7 & 53.9 & 77.2 & 71.4 & 75.6 & 75.0 & 50.6 & 56.0 & 51.1 & 51.0 & 73.1 \\
modelname Aya & 83.1 & 74.2 & 80.9 & 69.7 & 75.9 & 82.1 & 80.1 & 81.4 & 80.6 & 68.8 & 73.5 & 66.5 & 53.4 & 79.5 \\
modelname Qwen & 84.8 & 76.1 & 82.7 & 71.8 & 76.9 & 83.5 & 82.4 & 83.8 & 83.1 & 72.4 & 75.6 & 64.4 & 58.9 & 80.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
 & \bf en & \bf avg. & \bf avg. Latin & \bf avg. other & \bf ar & \bf de & \bf hi & \bf id & \bf it & \bf ko & \bf ru & \bf th & \bf zh & \bf zu \\
\midrule
Phi 3.5 - English & 36.2 & 5.0 & 12.4 & 0.0 & 0.0 & 17.4 & 0.0 & 12.6 & 15.2 & 0.0 & 0.0 & 0.0 & 0.0 & 4.4 \\
Phi 3.5 - T5 50 & 36.4 & 5.4 & 13.6 & 0.0 & 0.0 & 21.2 & 0.0 & 13.2 & 16.0 & 0.0 & 0.0 & 0.0 & 0.0 & 3.8 \\
Phi 3.5 - T5-4 50 & 35.0 & 5.8 & 14.4 & 0.0 & 0.0 & 20.0 & 0.0 & 14.6 & 16.6 & 0.0 & 0.0 & 0.0 & 0.0 & 6.4 \\
Phi 3.5 - T5-3 50 & 34.6 & 5.8 & 14.4 & 0.0 & 0.0 & 16.0 & 0.0 & 16.6 & 20.4 & 0.0 & 0.0 & 0.0 & 0.0 & 4.8 \\
Phi 3.5 - T5-2 50 & 35.8 & 5.8 & 14.5 & 0.0 & 0.0 & 18.0 & 0.0 & 14.8 & 19.6 & 0.0 & 0.0 & 0.0 & 0.0 & 5.6 \\
Phi 3.5 - L100 50 & 33.4 & 5.2 & 12.8 & 0.1 & 0.0 & 17.4 & 0.0 & 14.0 & 14.6 & 0.0 & 0.2 & 0.2 & 0.0 & 5.2 \\
Llama 3 - English & 41.0 & 8.5 & 21.1 & 0.0 & 0.0 & 24.4 & 0.0 & 21.6 & 23.8 & 0.0 & 0.0 & 0.2 & 0.0 & 14.8 \\
Llama 3 - T5 50 & 41.4 & 8.2 & 20.4 & 0.0 & 0.0 & 25.2 & 0.0 & 21.8 & 23.4 & 0.0 & 0.0 & 0.2 & 0.0 & 11.2 \\
Llama 3 - L100 50 & 39.2 & 7.3 & 18.2 & 0.0 & 0.0 & 21.6 & 0.0 & 18.8 & 21.6 & 0.0 & 0.0 & 0.2 & 0.0 & 10.8 \\
Phi 3.5 - L100 1 & 22.0 & 4.0 & 10.1 & 0.0 & 0.0 & 12.0 & 0.0 & 9.0 & 14.0 & 0.0 & 0.0 & 0.0 & 0.0 & 5.2 \\
Phi 3.5 - L100 10 & 24.6 & 4.1 & 10.3 & 0.0 & 0.0 & 11.6 & 0.0 & 10.0 & 14.2 & 0.0 & 0.0 & 0.0 & 0.0 & 5.4 \\
Phi 3.5 - L100 24 & 26.0 & 3.8 & 9.5 & 0.1 & 0.0 & 12.2 & 0.0 & 8.4 & 12.6 & 0.0 & 0.0 & 0.4 & 0.0 & 4.8 \\
Phi 3.5 - L100 50 & 33.4 & 5.2 & 12.8 & 0.1 & 0.0 & 17.4 & 0.0 & 14.0 & 14.6 & 0.0 & 0.2 & 0.2 & 0.0 & 5.2 \\
Phi 3.5 - L100 75 & 38.4 & 6.0 & 15.1 & 0.0 & 0.0 & 21.0 & 0.0 & 14.8 & 18.6 & 0.0 & 0.2 & 0.0 & 0.0 & 5.8 \\
Phi 3.5 - L100 90 & 39.8 & 6.5 & 16.1 & 0.0 & 0.0 & 21.0 & 0.0 & 17.0 & 21.8 & 0.0 & 0.0 & 0.0 & 0.0 & 4.8 \\
Llama 3 - L100 10 & 32.0 & 6.3 & 15.6 & 0.1 & 0.0 & 17.8 & 0.0 & 15.8 & 19.2 & 0.0 & 0.0 & 0.4 & 0.0 & 9.6 \\
Llama 3 - L100 50 & 39.2 & 7.3 & 18.2 & 0.0 & 0.0 & 21.6 & 0.0 & 18.8 & 21.6 & 0.0 & 0.0 & 0.2 & 0.0 & 10.8 \\
Llama 3 - L100 90 & 40.0 & 7.5 & 18.8 & 0.0 & 0.0 & 21.2 & 0.0 & 21.0 & 20.4 & 0.0 & 0.0 & 0.2 & 0.0 & 12.6 \\
Phi 3.5 - L100 50 & 33.4 & 5.2 & 12.8 & 0.1 & 0.0 & 17.4 & 0.0 & 14.0 & 14.6 & 0.0 & 0.2 & 0.2 & 0.0 & 5.2 \\
Phi 3.5 - PT 100 & 44.0 & 9.9 & 24.5 & 0.2 & 0.0 & 31.4 & 0.0 & 25.6 & 26.8 & 0.0 & 1.2 & 0.2 & 0.0 & 14.0 \\
Phi 3.5 - PT 50 & 41.8 & 9.4 & 23.1 & 0.2 & 0.0 & 27.8 & 0.0 & 24.4 & 25.0 & 0.0 & 1.2 & 0.2 & 0.0 & 15.0 \\
Phi 3.5 - PT 1 & 42.2 & 9.5 & 23.7 & 0.1 & 0.0 & 27.2 & 0.0 & 24.4 & 29.0 & 0.0 & 0.4 & 0.0 & 0.0 & 14.0 \\
Llama 3 - L100 50 & 39.2 & 7.3 & 18.2 & 0.0 & 0.0 & 21.6 & 0.0 & 18.8 & 21.6 & 0.0 & 0.0 & 0.2 & 0.0 & 10.8 \\
Llama 3 - PT 1 & 48.4 & 11.4 & 27.9 & 0.4 & 0.0 & 29.6 & 0.2 & 30.6 & 30.6 & 0.0 & 1.6 & 0.4 & 0.0 & 20.6 \\
Llama 3 - PT 100 & 48.8 & 10.5 & 25.0 & 0.8 & 0.0 & 28.8 & 2.6 & 26.2 & 28.4 & 0.2 & 1.8 & 0.4 & 0.0 & 16.6 \\
Phi 3.5 - OCR English & 55.8 & 18.3 & 39.9 & 3.9 & 5.2 & 38.6 & 2.4 & 43.2 & 41.6 & 0.0 & 15.2 & 0.4 & 0.0 & 36.4 \\
Phi 3.5 - OCR 50 & 53.8 & 21.0 & 41.8 & 7.1 & 14.4 & 42.2 & 6.4 & 45.8 & 42.6 & 0.2 & 21.2 & 0.6 & 0.0 & 36.4 \\
Phi 3.5 - OCR 1 & 54.8 & 22.2 & 43.5 & 8.0 & 17.2 & 43.8 & 6.2 & 46.4 & 42.8 & 1.2 & 21.4 & 1.8 & 0.0 & 40.8 \\
Phi 3.5 - OCR Latin-down & 54.6 & 22.4 & 41.0 & 9.9 & 20.2 & 41.6 & 7.0 & 42.6 & 43.0 & 2.8 & 25.6 & 3.4 & 0.6 & 36.8 \\
Phi 3.5 - OCR 50 (frozen) & 47.2 & 15.7 & 34.1 & 3.5 & 5.2 & 36.4 & 3.8 & 37.2 & 33.0 & 0.0 & 11.8 & 0.2 & 0.0 & 29.6 \\
Gemma 2 - L100 50 & 28.6 & 3.8 & 9.4 & 0.1 & 0.0 & 13.8 & 0.0 & 10.4 & 8.4 & 0.0 & 0.0 & 0.4 & 0.0 & 5.0 \\
Llama 3 - L100 50 & 39.2 & 7.3 & 18.2 & 0.0 & 0.0 & 21.6 & 0.0 & 18.8 & 21.6 & 0.0 & 0.0 & 0.2 & 0.0 & 10.8 \\
Qwen 2.5 - L100 50 & 48.8 & 10.1 & 25.1 & 0.1 & 0.0 & 32.0 & 0.0 & 23.8 & 29.0 & 0.0 & 0.2 & 0.2 & 0.0 & 15.6 \\
Aya-Expanse - L100 50 & 46.6 & 10.2 & 25.4 & 0.1 & 0.0 & 27.4 & 0.0 & 28.8 & 27.4 & 0.0 & 0.0 & 0.4 & 0.0 & 18.0 \\
modelname Aya & 60.0 & 30.1 & 49.8 & 17.0 & 29.2 & 50.2 & 17.6 & 52.6 & 51.2 & 11.2 & 38.2 & 4.8 & 0.8 & 45.2 \\
modelname Qwen & 65.2 & 31.7 & 54.3 & 16.6 & 21.4 & 53.2 & 21.4 & 55.4 & 56.6 & 16.2 & 34.8 & 5.2 & 0.6 & 52.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrr}
\toprule
 & \bf en & \bf avg. & \bf af & \bf am & \bf cs & \bf el & \bf es & \bf fa & \bf fi & \bf ha & \bf hr & \bf hu & \bf ja & \bf mi & \bf nl & \bf no & \bf pl & \bf ro & \bf ta & \bf te & \bf zu \\
\midrule
\modelname Aya & 69.7 & 54.7 & 63.6 & 29.4 & \underline{66.2} & \textbf{67.8} & 65.1 & \textbf{60.0} & 43.3 & \textbf{37.5} & 63.6 & 49.8 & 66.7 & \underline{37.0} & 62.4 & 59.1 & \underline{62.6} & \underline{64.0} & \underline{46.9} & 50.9 & \underline{42.6} \\
\modelname Qwen & 72.7 & \underline{56.2} & \underline{65.3} & \textbf{47.4} & 62.2 & 56.7 & \underline{67.0} & 53.6 & 48.8 & \underline{36.7} & 65.4 & 54.1 & \underline{67.6} & \textbf{39.1} & \underline{63.7} & 63.6 & 60.4 & 58.5 & 45.2 & \underline{63.4} & \textbf{49.5} \\
Parrot & 30.5 & 25.7 & 26.0 & 22.8 & 26.1 & 25.5 & 27.3 & 25.9 & 26.4 & 23.7 & 25.3 & 25.6 & 26.7 & 25.4 & 28.0 & 26.6 & 26.5 & 26.8 & 25.5 & 23.9 & 24.0 \\
PALO 13B & 61.4 & 41.1 & 48.4 & 25.9 & 47.9 & 35.8 & 53.2 & 37.5 & 42.7 & 26.1 & 52.3 & 47.9 & 49.1 & 31.0 & 48.9 & 51.2 & 46.1 & 46.5 & 28.9 & 32.2 & 28.3 \\
PALO 7B & 58.7 & 38.6 & 44.2 & 28.4 & 43.6 & 33.5 & 49.9 & 36.9 & 39.1 & 24.5 & 49.6 & 45.4 & 48.8 & 27.8 & 45.1 & 45.8 & 42.0 & 44.0 & 26.7 & 30.1 & 28.3 \\
InternVL 2.5 4B & 68.4 & 45.4 & 53.2 & 31.3 & 53.2 & 42.3 & 60.8 & 45.4 & 38.3 & 26.3 & 55.2 & 42.1 & 60.5 & 29.5 & 56.6 & 53.7 & 53.1 & 49.7 & 35.3 & 50.1 & 26.5 \\
InternVL 2.5 8B & 70.3 & 44.2 & 54.4 & 29.1 & 52.8 & 43.3 & 57.8 & 40.5 & 41.3 & 25.8 & 55.6 & 44.9 & 57.3 & 30.0 & 51.8 & 54.8 & 50.3 & 48.9 & 33.2 & 41.2 & 27.3 \\
Qwen2-VL 2B & \underline{78.2} & 47.2 & 56.6 & 30.3 & 56.7 & 47.2 & 64.0 & 48.7 & 41.7 & 26.1 & 57.1 & 48.0 & 62.2 & 30.0 & 59.2 & 57.8 & 54.6 & 54.5 & 31.9 & 43.4 & 27.6 \\
Qwen2-VL 7B & \textbf{80.7} & \textbf{57.5} & \textbf{68.9} & \underline{37.2} & \textbf{68.5} & \underline{62.2} & \textbf{72.6} & \underline{59.8} & \textbf{55.1} & 27.1 & \textbf{72.2} & \underline{61.8} & \textbf{71.8} & 29.5 & \textbf{69.5} & \textbf{69.6} & \textbf{67.5} & \textbf{65.6} & 42.7 & 62.3 & 29.3 \\
Maya & 54.0 & 43.2 & 50.6 & 27.1 & 53.3 & 53.6 & 52.7 & 48.7 & 35.3 & 23.7 & 50.5 & 39.3 & 55.2 & 28.6 & 51.4 & 46.4 & 50.0 & 51.3 & 31.9 & 36.9 & 33.4 \\
Llama-Vision & 75.6 & 50.8 & 65.1 & 30.6 & 61.3 & 42.9 & 65.1 & 49.9 & 51.5 & 31.1 & 60.9 & \textbf{65.0} & 46.3 & 32.8 & 61.5 & 61.8 & 55.7 & 57.3 & 42.0 & 51.6 & 31.9 \\
Phi 3.5 Vision & 63.1 & 36.8 & 40.9 & 28.7 & 41.0 & 34.7 & 52.7 & 33.5 & 34.9 & 27.1 & 40.5 & 36.8 & 45.9 & 28.2 & 43.6 & 44.4 & 38.5 & 39.8 & 30.9 & 28.1 & 28.1 \\
Pixtral 12B & 71.0 & 54.2 & 62.3 & 34.3 & 61.6 & 58.3 & 66.1 & 57.3 & \underline{52.0} & 27.7 & \underline{67.1} & 60.4 & 64.8 & 31.9 & 58.6 & 62.1 & 59.8 & 59.0 & \textbf{56.7} & \textbf{64.5} & 25.0 \\
Pangea & 70.3 & 52.1 & 61.4 & 34.3 & 59.6 & 54.2 & 64.4 & 54.9 & 45.4 & 27.9 & 63.0 & 49.8 & 65.5 & 29.6 & 61.0 & \underline{64.1} & 59.5 & 60.6 & 42.4 & 62.7 & 29.3 \\
MiniCPM 2.6 & 72.6 & 47.4 & 56.0 & 29.9 & 55.1 & 46.6 & 62.1 & 48.5 & 41.8 & 22.9 & 59.5 & 44.9 & 62.9 & 29.0 & 57.8 & 55.2 & 54.7 & 52.7 & 34.5 & 53.9 & 33.4 \\

\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
 & \bf en & \bf avg. & \bf af & \bf zh & \bf it & \bf pt & \bf th & \bf vi \\
\midrule
\modelname Aya & 53.0 & 41.2 & \underline{52.8} & 51.4 & 47.7 & 27.4 & 27.8 & 40.3 \\
\modelname Qwen & 61.2 & 46.9 & 50.9 & 55.6 & 49.0 & 31.9 & 29.6 & 64.1 \\
Parrot & 46.6 & 36.2 & 38.0 & 37.8 & 36.8 & 25.9 & 23.5 & 55.1 \\
PALO 13B & 45.2 & 28.3 & 33.1 & 31.3 & 36.5 & 19.3 & 20.2 & 29.2 \\
PALO 7B & 41.0 & 29.1 & 34.4 & 31.5 & 32.7 & 21.8 & 21.1 & 33.4 \\
InternVL 2.5 4B & \underline{63.2} & \underline{50.3} & 46.0 & \underline{60.9} & \underline{50.3} & 34.9 & \underline{39.1} & 70.4 \\
InternVL 2.5 8B & \textbf{67.0} & \textbf{53.3} & \textbf{57.7} & \textbf{61.7} & \textbf{53.2} & 33.0 & \underline{39.1} & \textbf{75.2} \\
Qwen2-VL 2B & 47.9 & 40.5 & 38.0 & 51.6 & 36.4 & \underline{36.2} & 26.1 & 54.9 \\
Qwen2-VL 7B & 56.1 & 49.7 & 50.9 & 58.6 & 46.8 & 34.7 & 38.3 & 69.0 \\
Maya & 49.2 & 36.3 & 48.5 & 46.4 & 36.6 & 25.9 & 20.0 & 40.3 \\
Phi 3.5 Vision & 56.3 & 40.7 & 51.5 & 54.4 & 44.1 & 25.2 & 24.3 & 44.4 \\
Pixtral 12B & 49.4 & 33.7 & 39.9 & 53.6 & 34.4 & 19.5 & 7.0 & 47.7 \\
Pangea & 58.0 & 45.5 & 50.3 & 58.6 & 49.0 & 32.2 & 27.8 & 55.3 \\
MiniCPM 2.6 & 55.0 & 48.2 & 44.2 & 54.6 & 44.3 & \textbf{36.9} & 38.3 & \underline{70.8} \\

\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrr}
\toprule
 & \bf en & \bf avg. & \bf am & \bf ber & \bf bn & \bf de & \bf fil & \bf ha & \bf hi & \bf ru & \bf sw & \bf th & \bf zu \\
\midrule
\modelname Aya & 82.5 & \underline{66.8} & \underline{71.7} & 54.2 & \underline{59.3} & 73.3 & \underline{59.2} & \underline{65.0} & \underline{71.2} & 75.8 & \underline{67.5} & 72.5 & \underline{65.5} \\
\modelname Qwen & \underline{87.5} & \textbf{73.1} & \textbf{77.5} & 49.2 & \textbf{62.7} & \textbf{80.8} & \textbf{78.3} & \textbf{76.7} & \textbf{72.9} & \underline{85.0} & \textbf{70.0} & \textbf{81.7} & \textbf{69.0} \\
Parrot & 59.2 & 52.9 & 45.0 & 64.2 & 53.4 & 63.3 & 49.2 & 41.7 & 62.7 & 62.5 & 35.8 & 67.5 & 36.2 \\
PALO 13B & 63.3 & 26.2 & 25.0 & 55.0 & 0.8 & 44.2 & 47.5 & 40.0 & 0.0 & 5.8 & 32.5 & 0.0 & 37.1 \\
PALO 7B & 48.3 & 25.6 & 40.8 & \underline{75.0} & 0.0 & 0.0 & 49.2 & 40.0 & 0.0 & 0.0 & 39.2 & 0.0 & 37.9 \\
InternVL 2.5 4B & 72.5 & 49.7 & 43.3 & 50.0 & 40.7 & 62.5 & 56.7 & 41.7 & 42.4 & 63.3 & 35.8 & 74.2 & 36.2 \\
InternVL 2.5 8B & \underline{87.5} & 51.6 & 43.3 & 50.0 & 41.5 & 64.2 & 49.2 & 41.7 & 59.3 & 75.8 & 36.7 & 68.3 & 37.1 \\
Qwen2-VL 2B & 61.7 & 50.5 & 44.2 & 50.0 & 43.2 & 65.0 & 53.3 & 41.7 & 61.0 & 52.5 & 38.3 & 67.5 & 38.8 \\
Qwen2-VL 7B & 60.0 & 52.9 & 48.3 & 50.0 & 46.6 & 60.0 & 50.0 & 46.7 & 48.3 & 63.3 & 58.3 & 60.8 & 49.1 \\
Maya & 46.7 & 42.3 & 43.3 & 48.3 & 33.9 & 50.8 & 51.7 & 40.8 & 42.4 & 45.8 & 34.2 & 38.3 & 35.3 \\
Phi 3.5 Vision & 81.7 & 50.3 & 45.8 & 49.2 & 56.8 & \underline{73.3} & 54.2 & 41.7 & 56.8 & \textbf{85.8} & 38.3 & 15.0 & 36.2 \\
Pixtral 12B & 55.8 & 47.7 & 51.7 & 32.5 & 47.5 & 63.3 & 51.7 & 44.2 & 16.1 & 54.2 & 65.8 & 53.3 & 44.0 \\
Pangea & 69.2 & 58.9 & 45.8 & \textbf{90.0} & 53.4 & 61.7 & 55.0 & 41.7 & 60.2 & 74.2 & 54.2 & \underline{75.8} & 36.2 \\
MiniCPM 2.6 & 52.5 & 49.1 & 45.0 & 55.8 & 49.2 & 45.8 & 48.3 & 40.8 & 44.1 & 59.2 & 48.3 & 65.8 & 37.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrr}
\toprule
 & \bf en & \bf avg. & \bf am & \bf ber & \bf bn & \bf de & \bf fil & \bf ha & \bf hi & \bf ru & \bf sw & \bf th & \bf zu \\
\midrule
\modelname Aya & 12.5 & 20.7 & 18.3 & 21.7 & 20.0 & 11.7 & 24.2 & \underline{29.2} & 15.2 & 10.8 & 28.6 & 29.2 & 19.5 \\
\modelname Qwen & 28.3 & 27.0 & 18.3 & 20.0 & \textbf{33.3} & 32.5 & 29.2 & 22.5 & 25.0 & 22.5 & \underline{30.4} & \underline{30.0} & \textbf{33.1} \\
Parrot & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
PALO 13B & 2.5 & 4.9 & 6.7 & 5.0 & 6.7 & 5.0 & 5.8 & 2.5 & 3.6 & 4.2 & 5.4 & 5.0 & 4.2 \\
PALO 7B & 5.8 & 6.8 & 8.3 & 9.2 & 10.0 & 5.8 & 6.7 & 4.2 & 9.8 & 5.0 & 4.5 & 5.8 & 5.1 \\
InternVL 2.5 4B & 24.2 & 21.0 & 18.3 & \underline{26.7} & 17.5 & 20.8 & 20.0 & 23.3 & 22.3 & 20.0 & 23.2 & 20.0 & 18.6 \\
InternVL 2.5 8B & \textbf{57.5} & \underline{29.0} & \underline{25.0} & 22.5 & \underline{25.8} & \textbf{38.3} & \textbf{36.7} & 25.8 & \textbf{41.1} & \textbf{35.8} & 15.2 & \underline{30.0} & 22.9 \\
Qwen2-VL 2B & 22.5 & 20.4 & 17.5 & 20.0 & 13.3 & 26.7 & 25.0 & 24.2 & 20.5 & 16.7 & 21.4 & 15.8 & 23.7 \\
Qwen2-VL 7B & 5.8 & 13.2 & 14.2 & 15.8 & 13.3 & 11.7 & 10.0 & 15.0 & 12.5 & 12.5 & 13.4 & 13.3 & 13.6 \\
Maya & 20.0 & 20.1 & 20.0 & 25.8 & 19.2 & 20.8 & 15.0 & 25.8 & 17.9 & 23.3 & 21.4 & 15.8 & 16.1 \\
Phi 3.5 Vision & \underline{45.8} & \textbf{31.5} & \textbf{27.5} & \textbf{29.2} & 23.3 & \underline{36.7} & \underline{30.0} & \textbf{31.7} & \underline{33.9} & \underline{29.2} & \textbf{37.5} & \textbf{35.8} & \underline{31.4} \\
Pixtral 12B & 9.2 & 12.4 & 17.5 & 13.3 & 10.0 & 16.7 & 10.0 & 16.7 & 3.6 & 14.2 & 8.9 & 12.5 & 13.6 \\
Pangea & 0.0 & 6.7 & 0.0 & 0.8 & 0.0 & 20.8 & 24.2 & 15.8 & 6.2 & 0.8 & 3.6 & 0.8 & 0.8 \\
MiniCPM 2.6 & 9.2 & 14.6 & 11.7 & 19.2 & 12.5 & 10.8 & 10.0 & 22.5 & 10.7 & 12.5 & 19.6 & 11.7 & 19.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule
 & \bf en & \bf avg. & \bf id & \bf sw & \bf ta & \bf tr & \bf zh \\
\midrule
\modelname Aya & \underline{85.0} & \underline{77.9} & \underline{79.5} & \underline{70.9} & \underline{73.4} & \underline{83.4} & \underline{82.4} \\
\modelname Qwen & \textbf{89.6} & \textbf{81.7} & \textbf{85.0} & \textbf{76.8} & \textbf{76.0} & \textbf{84.2} & \textbf{86.7} \\
Parrot & 63.5 & 55.1 & 56.6 & 51.2 & 50.7 & 58.6 & 58.2 \\
PALO 13B & 63.8 & 33.1 & 58.7 & 50.9 & 2.6 & 53.1 & 0.2 \\
PALO 7B & 62.7 & 24.1 & 33.6 & 47.8 & 0.4 & 38.5 & 0.0 \\
InternVL 2.5 4B & 74.9 & 59.0 & 65.7 & 50.7 & 50.9 & 64.2 & 63.5 \\
InternVL 2.5 8B & 83.0 & 63.3 & 63.2 & 51.4 & 54.6 & 67.2 & 79.9 \\
Qwen2-VL 2B & 67.9 & 55.9 & 60.9 & 51.8 & 52.2 & 59.0 & 55.8 \\
Qwen2-VL 7B & 69.8 & 60.2 & 61.1 & 53.1 & 60.9 & 65.3 & 60.7 \\
Maya & 60.3 & 56.3 & 60.3 & 50.7 & 50.6 & 58.9 & 61.2 \\
Phi 3.5 Vision & 73.4 & 46.4 & 56.4 & 51.3 & 50.8 & 58.0 & 15.7 \\
Pixtral 12B & 67.7 & 60.7 & 62.5 & 54.4 & 61.8 & 65.5 & 59.1 \\
Pangea & 75.8 & 70.5 & 74.3 & 70.9 & 66.6 & 71.1 & 69.6 \\
MiniCPM 2.6 & 70.2 & 57.9 & 57.8 & 54.2 & 57.2 & 63.3 & 57.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
 & \bf en & \bf avg. & \bf fr & \bf hi & \bf he & \bf ro & \bf th & \bf zh \\
\midrule
\modelname Aya & 55.7 & \underline{49.3} & 45.1 & \underline{58.7} & \textbf{62.9} & \underline{51.1} & 46.7 & 31.6 \\
\modelname Qwen & \underline{60.1} & 47.7 & 47.1 & 45.1 & \underline{56.8} & 47.7 & \underline{57.0} & 32.2 \\
Parrot & 28.2 & 3.6 & 2.7 & 2.9 & 1.4 & 1.2 & 3.0 & 10.7 \\
PALO 13B & 51.7 & 33.1 & 42.0 & 17.5 & 53.4 & 34.2 & 20.9 & 30.6 \\
PALO 7B & 54.0 & 22.5 & 39.9 & 9.2 & 30.6 & 16.8 & 12.3 & 26.4 \\
InternVL 2.5 4B & 46.0 & 42.5 & 45.7 & 37.1 & 38.8 & 31.5 & 51.0 & \underline{50.8} \\
InternVL 2.5 8B & 45.6 & 38.2 & \textbf{51.2} & 27.9 & 24.5 & 35.7 & 36.4 & \textbf{53.4} \\
Qwen2-VL 2B & 53.7 & 26.5 & 40.3 & 10.8 & 9.5 & 15.6 & 38.1 & 44.6 \\
Qwen2-VL 7B & 54.7 & 31.2 & 38.6 & 18.7 & 13.9 & 37.2 & 42.1 & 36.8 \\
Maya & 55.4 & 17.3 & 19.1 & 13.0 & 21.1 & 18.0 & 11.6 & 20.8 \\
Llama-Vision & 0.0 & 4.7 & 0.0 & 0.6 & 2.4 & 0.3 & 24.8 & 0.0 \\
Phi 3.5 Vision & 43.6 & 17.9 & 23.5 & 12.1 & 16.3 & 7.8 & 20.9 & 27.0 \\
Pixtral 12B & 59.4 & 43.4 & 46.8 & 31.7 & 54.4 & 44.1 & 44.4 & 39.1 \\
Pangea & \textbf{61.4} & \textbf{55.0} & \underline{47.4} & \textbf{61.0} & 53.7 & \textbf{52.9} & \textbf{67.2} & 47.9 \\
MiniCPM 2.6 & 53.4 & 22.3 & 14.3 & 12.1 & 5.1 & 19.5 & 53.6 & 29.3 \\

\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrr}
\toprule
 & \bf avg. & \bf ar & \bf de & \bf fr & \bf it & \bf ja & \bf ko & \bf ru & \bf th & \bf vi \\
\midrule
\modelname Aya & 11.1 & 6.7 & 19.9 & 22.5 & 16.7 & 5.0 & 9.0 & 5.2 & 5.2 & 9.7 \\
\modelname Qwen & 11.9 & 4.6 & 22.7 & 26.5 & 18.6 & 5.9 & 9.9 & 5.0 & 5.2 & 8.9 \\
Parrot & 2.0 & 1.4 & 1.9 & 0.9 & 1.6 & 1.6 & 2.7 & 2.0 & 5.2 & 0.9 \\
PALO 13B & 6.3 & 2.6 & 15.6 & 12.1 & 10.4 & 4.0 & 4.3 & 4.0 & 0.0 & 4.2 \\
PALO 7B & 5.8 & 1.8 & 14.3 & 13.3 & 8.3 & 3.4 & 3.2 & 3.6 & 0.4 & 4.1 \\
InternVL 2.5 4B & \textbf{25.1} & 11.2 & \textbf{34.4} & \textbf{38.4} & 33.5 & \underline{18.4} & \underline{29.0} & 9.8 & \underline{16.5} & \textbf{34.6} \\
InternVL 2.5 8B & \underline{25.0} & \underline{11.5} & \underline{33.8} & \underline{37.4} & \textbf{35.3} & \textbf{19.7} & \textbf{30.3} & \underline{10.4} & \underline{16.5} & 30.4 \\
Qwen2-VL 2B & 19.0 & 6.1 & 26.8 & 30.9 & 30.7 & 13.5 & 21.1 & 9.3 & 10.0 & 22.4 \\
Qwen2-VL 7B & 23.2 & \textbf{16.9} & 27.3 & 31.7 & \underline{35.2} & 16.1 & 24.6 & \textbf{10.8} & 15.6 & \underline{30.7} \\
Maya & 5.3 & 2.8 & 13.1 & 12.2 & 6.6 & 2.8 & 4.8 & 2.9 & 0.4 & 2.3 \\
Llama-Vision & 15.2 & 7.4 & 24.0 & 18.7 & 25.3 & 9.4 & 14.5 & 6.1 & 15.2 & 15.8 \\
Phi 3.5 Vision & 11.1 & 3.3 & 18.2 & 20.2 & 25.2 & 5.6 & 8.8 & 5.4 & 3.0 & 10.5 \\
Pixtral 12B & 14.1 & 4.3 & 25.7 & 27.3 & 25.2 & 5.9 & 9.1 & 7.5 & 5.2 & 16.6 \\
Pangea & 19.3 & 8.3 & 29.5 & 35.2 & 29.2 & 9.3 & 14.5 & 7.4 & 10.8 & 29.2 \\
MiniCPM 2.6 & 16.1 & 2.3 & 23.9 & 27.5 & 32.7 & 11.7 & 12.7 & 7.3 & 10.0 & 16.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrr}
\toprule
 & \bf en & \bf avg. & \bf bn & \bf de & \bf id & \bf ko & \bf pt & \bf ru & \bf zh \\
\midrule
Parrot & 37.7 & 21.2 & 20.2 & 23.2 & 19.8 & 22.8 & 21.7 & 19.7 & 21.2 \\
PALO 13B & 58.0 & 27.8 & 26.3 & 14.7 & 29.6 & 30.9 & 17.8 & 30.9 & 44.1 \\
PALO 7B & 59.1 & 36.6 & 42.8 & 34.5 & 30.0 & 40.8 & 27.7 & 32.2 & 47.9 \\
InternVL 2.5 4B & 63.6 & 28.0 & 28.1 & 29.2 & 15.4 & 38.3 & 27.2 & 31.5 & 25.9 \\
InternVL 2.5 8B & 63.4 & 32.0 & 17.4 & 23.8 & 25.0 & 38.2 & 27.6 & 36.4 & 55.2 \\
Qwen2-VL 2B & 60.5 & 38.2 & 18.6 & 43.2 & 32.6 & 39.0 & 39.9 & 44.1 & 50.3 \\
Qwen2-VL 7B & 62.5 & 49.3 & 37.4 & 51.1 & 48.4 & 50.3 & 51.8 & 52.1 & 54.1 \\
Maya & 58.2 & 49.1 & 40.1 & 53.2 & 49.7 & 47.2 & 52.5 & 50.6 & 50.1 \\
Llama-Vision & 39.3 & 27.6 & 26.0 & 29.2 & 26.8 & 24.9 & 27.9 & 30.7 & 27.9 \\
Phi 3.5 Vision & \textbf{65.2} & 38.0 & 5.0 & 51.9 & 37.3 & 35.6 & 50.6 & 45.9 & 39.5 \\
Pixtral 12B & 59.9 & 3.8 & 0.7 & 5.4 & 14.0 & 0.3 & 3.6 & 0.4 & 1.9 \\
Pangea & \underline{64.6} & \textbf{60.4} & \textbf{59.1} & \textbf{61.6} & \textbf{60.7} & \textbf{58.8} & \textbf{62.1} & \textbf{60.7} & \textbf{59.6} \\
MiniCPM 2.6 & 57.9 & 45.7 & 33.9 & 49.0 & 46.3 & 42.1 & 51.0 & 48.7 & 48.6 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
 & \bf en & \bf avg. & \bf ar & \bf bn & \bf cs & \bf da & \bf de & \bf el & \bf es & \bf fa & \bf fi & \bf fil & \bf fr & \bf he & \bf hi & \bf hr & \bf hu & \bf id & \bf it & \bf ja & \bf ko & \bf mi & \bf nl & \bf no & \bf pl & \bf pt & \bf quz & \bf ro & \bf ru & \bf sv & \bf sw & \bf te & \bf th & \bf tr & \bf uk & \bf vi & \bf zh \\
\midrule
\modelname Aya & 78.4 & \textbf{39.2} & \textbf{40.4} & 18.5 & \textbf{33.9} & \underline{40.0} & \underline{38.6} & \textbf{35.3} & \textbf{69.7} & \textbf{55.8} & \underline{11.0} & \textbf{34.0} & \textbf{71.3} & \textbf{47.1} & \textbf{26.3} & \textbf{24.9} & \textbf{19.6} & \underline{58.3} & \textbf{60.4} & \underline{49.1} & \textbf{21.3} & \underline{33.7} & \textbf{61.7} & \underline{42.5} & \textbf{37.9} & 59.3 & \underline{1.7} & \underline{34.6} & 38.0 & \textbf{45.9} & 29.9 & \underline{15.1} & 26.0 & \textbf{30.6} & \textbf{30.6} & \underline{72.7} & \textbf{56.9} \\
\modelname Qwen & \underline{79.1} & 34.4 & \underline{36.6} & 17.1 & \underline{29.7} & \textbf{43.1} & 32.0 & \underline{19.2} & \underline{69.2} & \underline{31.2} & \textbf{12.0} & \underline{33.6} & 67.6 & 27.6 & 20.3 & \underline{22.0} & \underline{18.7} & 50.4 & \underline{53.7} & 43.5 & 13.4 & \textbf{34.9} & \underline{56.2} & 41.4 & 30.0 & \underline{59.9} & \textbf{2.1} & 23.4 & \underline{39.2} & 42.7 & \underline{30.2} & 13.5 & \underline{42.3} & 23.3 & 20.3 & 69.4 & 33.8 \\
Parrot & 5.6 & 0.4 & 0.6 & 0.0 & 0.2 & 0.0 & 0.0 & 0.0 & 3.3 & 2.3 & 0.0 & 0.0 & 0.3 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & 0.0 & 0.0 & 0.0 & 1.6 & 0.0 & 0.0 & 4.0 & 0.2 & 0.4 & 0.4 & 0.0 & 0.0 & 0.8 & 0.0 & 1.0 & 0.0 & 0.0 & 0.0 \\
PALO 13B & 67.3 & 17.0 & 23.5 & \underline{22.9} & 7.9 & 30.3 & 32.4 & 0.2 & 57.0 & 1.5 & 6.6 & 8.4 & 66.2 & 0.6 & \underline{25.0} & 9.9 & 2.7 & 22.7 & 40.4 & 19.7 & 0.2 & 0.3 & 36.5 & 31.0 & 9.1 & 13.8 & 0.8 & 14.5 & 21.3 & 33.9 & 0.8 & 0.0 & 0.5 & 0.6 & 2.6 & 15.6 & 37.0 \\
PALO 7B & 65.9 & 13.5 & 17.3 & 18.8 & 5.8 & 18.5 & 23.3 & 0.1 & 48.3 & 1.5 & 4.0 & 2.7 & 59.1 & 0.2 & 21.2 & 2.8 & 6.3 & 20.2 & 31.0 & 29.8 & 2.4 & 0.3 & 29.8 & 16.5 & 8.4 & 8.9 & 0.5 & 2.6 & 19.7 & 23.3 & 0.0 & 0.0 & 0.0 & 0.5 & 0.1 & 17.4 & 29.7 \\
InternVL 2.5 4B & 38.9 & 17.5 & 12.1 & 3.7 & 9.4 & 13.6 & 28.0 & 2.0 & 39.7 & 10.1 & 2.6 & 6.2 & 49.2 & 8.5 & 5.4 & 5.6 & 3.8 & 39.9 & 33.1 & 33.1 & 8.9 & 0.8 & 29.3 & 14.2 & 12.9 & 39.0 & 0.2 & 9.9 & 23.4 & 17.1 & 0.6 & 1.1 & 27.9 & 7.8 & 7.1 & 61.3 & 44.1 \\
InternVL 2.5 8B & 38.3 & 15.7 & 7.9 & 4.0 & 10.7 & 19.2 & 27.8 & 2.9 & 35.0 & 8.7 & 5.0 & 10.9 & 47.0 & 8.2 & 8.3 & 7.9 & 5.3 & 24.7 & 27.5 & 22.0 & 6.7 & 0.9 & 26.8 & 16.6 & 12.0 & 35.0 & 0.8 & 12.0 & 22.6 & 20.5 & 1.0 & 2.6 & 7.2 & 9.3 & 4.7 & 46.2 & 40.1 \\
Qwen2-VL 2B & 68.8 & 5.2 & 0.8 & 0.0 & 1.7 & 7.2 & 7.0 & 0.2 & 5.1 & 9.0 & 1.2 & 2.9 & 9.4 & 0.4 & 0.0 & 1.4 & 2.1 & 8.9 & 5.9 & 8.4 & 1.0 & 0.3 & 2.9 & 5.2 & 1.5 & 21.0 & 1.0 & 3.7 & 1.1 & 13.0 & 1.1 & 0.0 & 1.3 & 0.9 & 0.6 & 7.9 & 49.5 \\
Qwen2-VL 7B & 50.3 & 24.6 & 17.9 & 11.5 & 23.8 & 32.3 & 36.1 & 13.5 & 38.9 & 23.6 & 8.0 & 8.3 & 50.6 & 13.7 & 6.7 & 11.6 & 15.5 & 45.4 & 38.7 & 32.0 & 9.1 & 0.9 & 39.1 & 35.7 & \underline{30.1} & 48.8 & 0.9 & 19.0 & 37.9 & \underline{43.1} & 2.4 & 3.9 & 31.2 & 15.8 & 16.6 & 55.6 & 41.8 \\
Maya & 55.9 & 14.6 & 20.6 & 18.4 & 11.4 & 10.6 & 23.6 & 10.7 & 38.2 & 1.5 & 0.5 & 2.1 & 47.3 & 18.9 & 15.0 & 2.0 & 0.9 & 19.4 & 34.4 & 26.3 & 8.9 & 0.3 & 28.8 & 9.4 & 15.8 & 16.4 & 0.6 & 22.0 & 19.9 & 11.4 & 0.5 & 0.0 & 0.2 & 13.5 & 1.5 & 31.8 & 26.9 \\
Llama-Vision & 35.9 & 7.2 & 0.0 & 0.0 & 0.9 & 15.5 & 22.4 & 0.5 & 14.7 & 0.0 & 4.0 & 13.1 & 32.1 & 0.0 & 0.0 & 2.9 & 13.2 & 2.2 & 33.5 & 0.2 & 0.1 & 0.8 & 30.1 & 2.8 & 2.4 & 15.7 & 0.2 & 23.4 & 0.3 & 11.2 & 6.8 & 0.0 & 1.2 & 0.6 & 0.1 & 0.8 & 0.0 \\
Phi 3.5 Vision & 32.3 & 6.3 & 2.8 & 0.0 & 0.6 & 10.5 & 21.3 & 0.1 & 21.9 & 0.1 & 0.9 & 2.5 & 32.5 & 1.0 & 0.1 & 1.5 & 2.6 & 4.2 & 23.6 & 8.0 & 0.3 & 0.2 & 19.8 & 10.7 & 1.7 & 25.8 & 0.4 & 3.0 & 0.5 & 10.2 & 0.5 & 0.0 & 1.0 & 1.7 & 0.1 & 2.6 & 8.1 \\
Pixtral 12B & 26.5 & 22.1 & 18.6 & 9.6 & 16.8 & 24.4 & 33.2 & 8.9 & 36.5 & 20.5 & 10.4 & 15.3 & 47.8 & 18.0 & 6.3 & 18.7 & 15.6 & 44.6 & 32.8 & 21.8 & 12.0 & 5.9 & 29.7 & 26.0 & 19.6 & 42.4 & 1.0 & 20.2 & 33.8 & 30.0 & 10.4 & 6.2 & 23.8 & 14.9 & 18.4 & 51.7 & 28.1 \\
Pangea & 70.1 & \underline{34.6} & 33.3 & \textbf{30.8} & 19.4 & 25.2 & \textbf{39.4} & 13.0 & 61.4 & 25.4 & 4.2 & 6.7 & \underline{69.7} & \underline{42.7} & 21.5 & 9.5 & 3.6 & \textbf{70.9} & 53.5 & \textbf{63.3} & \underline{20.3} & 0.3 & 44.9 & \textbf{48.5} & 24.1 & \textbf{64.6} & 1.7 & \textbf{38.7} & \textbf{47.3} & 20.1 & \textbf{40.7} & \textbf{21.8} & \textbf{61.4} & \underline{30.2} & \underline{20.7} & \textbf{81.3} & \underline{50.7} \\
MiniCPM 2.6 & \textbf{87.5} & 14.2 & 6.7 & 3.3 & 8.5 & 8.7 & 27.5 & 1.7 & 44.0 & 5.8 & 3.2 & 5.0 & 52.1 & 1.5 & 3.0 & 6.1 & 5.8 & 24.6 & 24.6 & 18.6 & 4.4 & 2.2 & 27.8 & 12.0 & 12.0 & 36.0 & 0.2 & 10.0 & 20.0 & 17.0 & 1.5 & 0.5 & 20.9 & 8.0 & 7.5 & 25.8 & 39.4 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
 & \bf en & \bf avg. & \bf ar & \bf bn & \bf cs & \bf da & \bf de & \bf el & \bf es & \bf fa & \bf fi & \bf fil & \bf fr & \bf he & \bf hi & \bf hr & \bf hu & \bf id & \bf it & \bf ja & \bf ko & \bf mi & \bf nl & \bf no & \bf pl & \bf pt & \bf quz & \bf ro & \bf ru & \bf sv & \bf sw & \bf te & \bf th & \bf tr & \bf uk & \bf vi & \bf zh \\
\midrule
\modelname Aya & \underline{100.0} & \underline{95.7} & 93.6 & \underline{100.0} & 97.7 & \textbf{96.7} & \underline{100.0} & \underline{100.0} & 99.8 & \underline{100.0} & \underline{99.8} & \underline{100.0} & \underline{100.0} & \underline{99.8} & \underline{99.6} & 84.6 & 99.8 & \underline{99.2} & 99.6 & 98.8 & \underline{100.0} & 98.8 & \underline{100.0} & \textbf{97.3} & \underline{99.8} & \underline{100.0} & 1.8 & \underline{100.0} & 99.6 & 98.8 & \underline{90.6} & \underline{100.0} & 99.6 & \underline{100.0} & \underline{99.8} & \underline{100.0} & 89.6 \\
\modelname Qwen & 99.8 & 95.2 & 95.1 & \underline{100.0} & \underline{98.6} & 93.9 & \underline{100.0} & \underline{100.0} & 99.4 & \underline{100.0} & \textbf{100.0} & \underline{100.0} & \underline{100.0} & 98.8 & 99.0 & 80.9 & \underline{100.0} & 96.7 & 99.8 & 98.8 & \underline{100.0} & \textbf{100.0} & \underline{100.0} & \underline{95.7} & 99.6 & 99.4 & 3.7 & \underline{100.0} & 99.4 & 98.2 & 86.5 & \underline{100.0} & 99.8 & 99.6 & 99.2 & \underline{100.0} & 86.5 \\
Parrot & \underline{100.0} & 25.0 & \textbf{100.0} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{100.0} & \underline{100.0} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{100.0} & 0.0 & 0.0 & \underline{100.0} & 0.0 & 0.0 & \underline{100.0} & 0.0 & 0.0 & \underline{100.0} & 0.0 & \underline{100.0} & 0.0 & 0.0 & 0.0 \\
PALO 13B & \underline{100.0} & 60.1 & 98.6 & 93.9 & 47.1 & 87.5 & \underline{100.0} & 60.7 & 99.6 & 0.0 & 74.0 & 71.5 & 99.8 & 35.4 & 98.2 & 70.1 & 9.0 & 66.4 & 99.2 & 61.5 & 9.8 & 0.0 & 99.8 & 92.2 & 41.2 & 27.5 & 0.0 & 95.5 & 68.2 & 94.9 & 1.6 & 26.4 & 68.0 & 9.4 & 11.3 & 54.7 & 88.9 \\
PALO 7B & \underline{100.0} & 72.0 & 99.6 & 98.8 & 47.5 & 93.4 & \underline{100.0} & 58.2 & 99.8 & 0.0 & 91.8 & 52.7 & \underline{100.0} & 30.7 & 98.8 & 27.0 & 90.8 & 96.9 & 99.4 & 99.2 & 91.6 & 0.0 & 99.4 & 95.1 & 95.5 & 27.0 & 0.0 & 69.1 & \underline{100.0} & 96.9 & 0.0 & 56.8 & 91.6 & 84.4 & 0.0 & 99.6 & \underline{99.8} \\
InternVL 2.5 4B & \underline{100.0} & 91.0 & 96.7 & 93.9 & 97.1 & 82.8 & \underline{100.0} & 99.0 & 99.8 & 98.8 & 96.1 & 95.3 & \underline{100.0} & 96.7 & 88.9 & \underline{91.4} & 96.1 & 96.9 & 99.6 & \underline{100.0} & 99.2 & 48.2 & 99.6 & 83.0 & 99.6 & \underline{100.0} & 7.0 & 98.8 & 99.2 & 97.7 & 34.6 & 90.8 & 98.2 & 97.7 & 95.7 & 96.1 & \underline{99.8} \\
InternVL 2.5 8B & \underline{100.0} & 91.1 & 99.4 & 95.3 & 97.7 & 82.8 & \underline{100.0} & \underline{100.0} & 99.4 & 97.9 & 98.2 & 96.3 & \underline{100.0} & 98.4 & 95.1 & 83.2 & 98.2 & 96.7 & \underline{100.0} & 99.8 & 99.2 & 66.8 & 99.2 & 86.5 & 99.6 & 99.8 & 1.2 & 99.8 & 99.8 & 98.2 & 54.7 & 99.4 & 99.2 & 98.4 & 40.6 & \underline{100.0} & \underline{99.8} \\
Qwen2-VL 2B & \underline{100.0} & 13.2 & 8.2 & 0.0 & 0.0 & 9.6 & 12.9 & 0.2 & 5.9 & 58.4 & 0.2 & 10.9 & 10.0 & 4.5 & 0.0 & 3.1 & 0.2 & 12.7 & 3.9 & 19.3 & 18.0 & 0.2 & 0.0 & 5.3 & 0.0 & 34.0 & 0.0 & 15.4 & 0.0 & 23.6 & 4.5 & 0.0 & 1.0 & 1.0 & 0.8 & 12.7 & 98.8 \\
Qwen2-VL 7B & \underline{100.0} & 90.0 & 96.5 & 98.2 & 93.9 & 86.1 & 99.8 & 99.4 & 99.2 & 99.2 & 95.7 & 96.3 & 98.2 & 98.2 & 60.2 & 79.1 & 75.4 & 86.9 & 99.0 & 98.8 & 99.0 & 64.5 & 99.2 & 94.1 & 95.7 & 95.3 & 0.2 & 98.2 & 99.4 & 97.9 & 72.1 & 95.1 & 98.8 & 89.8 & 83.2 & 98.2 & 99.0 \\
Maya & \underline{100.0} & 65.7 & 99.0 & 96.1 & 67.6 & 85.5 & 98.6 & 92.0 & 99.8 & 0.2 & 12.1 & 1.0 & \underline{100.0} & 77.0 & 98.4 & 20.7 & 60.7 & 40.6 & 99.6 & 99.8 & 91.4 & 0.0 & 99.8 & 80.1 & 92.0 & 43.9 & 0.0 & 95.7 & \underline{100.0} & 96.7 & 1.6 & 0.0 & 47.9 & 96.3 & 7.2 & 62.5 & \underline{99.8} \\
Llama-Vision & \underline{100.0} & 33.3 & 0.0 & 0.0 & 4.9 & 68.8 & 95.5 & 7.0 & 52.7 & 0.0 & 35.0 & 80.7 & 88.3 & 0.0 & 0.0 & 17.0 & 91.0 & 1.6 & 94.7 & 0.0 & 0.0 & 93.0 & 99.6 & 9.0 & 9.2 & 48.2 & 0.8 & 92.6 & 0.2 & 33.8 & 73.6 & 0.0 & 2.3 & 0.2 & 0.0 & 0.2 & 0.0 \\
Phi 3.5 Vision & \underline{100.0} & 40.8 & 58.4 & 0.6 & 1.4 & 85.4 & 99.2 & 16.2 & 99.4 & 0.0 & 15.2 & 30.1 & 99.8 & 14.8 & 4.7 & 25.2 & 56.4 & 31.6 & 99.0 & 58.6 & 9.0 & 1.0 & 93.6 & 89.8 & 27.3 & 63.9 & 0.0 & 56.8 & 0.0 & 85.0 & 2.9 & 13.7 & 3.5 & 38.1 & 0.0 & 51.8 & 37.9 \\
Pixtral 12B & \underline{100.0} & \textbf{96.8} & \underline{99.8} & 99.6 & \textbf{98.8} & 95.9 & \underline{100.0} & 99.4 & \underline{100.0} & \underline{100.0} & \underline{99.8} & 99.8 & \underline{100.0} & \underline{99.8} & \textbf{100.0} & \textbf{93.4} & \underline{100.0} & \textbf{99.6} & \underline{100.0} & \underline{100.0} & \underline{100.0} & \underline{99.6} & \underline{100.0} & 95.5 & \textbf{100.0} & \underline{100.0} & \underline{9.4} & 99.6 & \underline{100.0} & \textbf{100.0} & \textbf{95.9} & 99.4 & \underline{100.0} & 99.8 & \textbf{100.0} & \underline{100.0} & \underline{99.8} \\
Pangea & 99.8 & 87.9 & 98.8 & 99.0 & 97.9 & 19.1 & 99.6 & 99.8 & 99.2 & 98.4 & 91.6 & 68.9 & \underline{100.0} & \textbf{100.0} & 98.2 & 67.8 & 93.6 & 97.9 & \underline{100.0} & 99.4 & \underline{100.0} & 0.8 & 99.6 & \underline{95.7} & 99.6 & \underline{100.0} & 0.0 & \underline{100.0} & 99.6 & 67.0 & 82.4 & 99.8 & \underline{100.0} & 99.8 & 91.0 & 99.8 & 99.0 \\
MiniCPM 2.6 & 99.8 & 92.3 & 94.7 & 96.5 & 95.5 & \underline{96.3} & \underline{100.0} & 99.8 & 99.8 & 99.0 & 98.4 & 97.9 & \underline{100.0} & 62.9 & 92.6 & 77.3 & 94.5 & 93.6 & \underline{100.0} & 98.4 & 99.2 & 99.2 & 99.6 & 95.5 & 96.5 & 99.8 & \textbf{10.0} & 98.2 & 97.3 & \underline{99.4} & 66.4 & 85.5 & 96.3 & 95.1 & 99.2 & 90.6 & 97.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
 & \bf en & \bf avg. & \bf ar & \bf es & \bf fr & \bf ru \\
\midrule
\modelname Aya & 65.0 & 62.4 & 61.7 & 61.0 & 64.3 & 62.7 \\
\modelname Qwen & \textbf{75.4} & \textbf{70.2} & \textbf{68.8} & \textbf{70.9} & \textbf{70.5} & \textbf{70.8} \\
Parrot & 28.7 & 31.4 & 34.0 & 24.3 & 30.0 & 37.4 \\
PALO 13B & 56.6 & 53.6 & 51.8 & 52.7 & 54.9 & 55.0 \\
PALO 7B & 58.0 & 53.4 & 52.5 & 52.3 & 53.7 & 55.1 \\
InternVL 2.5 4B & 69.0 & 58.7 & 55.7 & 58.8 & 61.4 & 59.0 \\
InternVL 2.5 8B & \underline{73.5} & \underline{66.4} & 61.8 & \underline{68.0} & \underline{68.4} & \underline{67.3} \\
Qwen2-VL 2B & 61.9 & 56.2 & 52.9 & 55.3 & 58.6 & 57.9 \\
Qwen2-VL 7B & 62.1 & 59.6 & 59.2 & 58.9 & 60.0 & 60.3 \\
Maya & 50.1 & 43.9 & 45.3 & 42.7 & 45.8 & 41.8 \\
Phi 3.5 Vision & 58.9 & 53.3 & 49.7 & 52.7 & 56.4 & 54.3 \\
Pixtral 12B & 60.9 & 52.7 & 36.0 & 57.9 & 59.0 & 58.1 \\
Pangea & 69.0 & 65.2 & \underline{64.5} & 64.3 & 66.3 & 65.7 \\
MiniCPM 2.6 & 71.9 & 65.4 & 61.1 & 67.5 & 67.0 & 66.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
 & \bf en & \bf avg. & \bf ar & \bf fr & \bf hi & \bf id & \bf ja & \bf pt \\
\midrule
\modelname Aya & 37.6 & 37.2 & 36.2 & 38.9 & 38.8 & 39.7 & 34.2 & 35.4 \\
\modelname Qwen & 46.4 & \underline{43.0} & 39.6 & 45.0 & \textbf{41.6} & \underline{44.1} & 43.5 & 44.1 \\
Parrot & 35.3 & 32.4 & 31.9 & 34.9 & 26.1 & 31.3 & 34.9 & 35.4 \\
PALO 13B & 32.4 & 28.9 & 24.2 & 34.9 & 24.2 & 31.6 & 26.4 & 32.3 \\
PALO 7B & 31.8 & 30.9 & 28.2 & 33.6 & 27.3 & 30.6 & 32.3 & 33.3 \\
InternVL 2.5 4B & \underline{49.2} & 42.7 & \textbf{41.6} & \underline{45.6} & 33.7 & 43.4 & \underline{44.2} & \underline{47.8} \\
InternVL 2.5 8B & \textbf{50.7} & \textbf{45.2} & \underline{40.3} & \textbf{48.7} & \underline{41.2} & 43.1 & \textbf{47.6} & \textbf{50.2} \\
Qwen2-VL 2B & 36.8 & 35.5 & 31.5 & 41.3 & 30.2 & 36.7 & 36.1 & 37.0 \\
Qwen2-VL 7B & 43.0 & 40.7 & 36.9 & 42.6 & 38.5 & 41.1 & 41.3 & 43.8 \\
Maya & 37.9 & 33.3 & 32.6 & 36.6 & 31.3 & 31.6 & 32.0 & 36.0 \\
Phi 3.5 Vision & 41.7 & 37.4 & 34.9 & 44.3 & 29.2 & 37.7 & 35.7 & 42.4 \\
Pixtral 12B & 30.3 & 26.2 & 19.1 & 28.5 & 19.2 & 27.3 & 28.6 & 34.7 \\
Pangea & 43.1 & 42.0 & 37.6 & 43.0 & 38.5 & \textbf{46.8} & 41.6 & 44.8 \\
MiniCPM 2.6 & 39.1 & 36.5 & 30.5 & 38.9 & 33.7 & 37.7 & 37.2 & 40.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllllllllllllllllllllllllllllllllll}
\toprule
 & \bf avg. & \bf amh-ethiopia & \bf arz-egypt & \bf ben-india & \bf bre-france & \bf bul-bulgaria & \bf fil-philippines & \bf gle-ireland & \bf hin-india & \bf ibo-nigeria & \bf ind-indonesia & \bf jav-indonesia & \bf jpn-japan & \bf kin-rwanda & \bf kor-south korea & \bf mar-india & \bf min-indonesia & \bf mon-mongolia & \bf msa-malaysia & \bf nor-norway & \bf orm-ethiopia & \bf por-brazil & \bf ron-romania & \bf rus-russia & \bf sin-sri lanka & \bf spa-argentina & \bf spa-chile & \bf spa-colombia & \bf spa-ecuador & \bf spa-mexico & \bf spa-spain & \bf spa-uruguay & \bf sun-indonesia & \bf swa-kenya & \bf tam-india & \bf tel-india & \bf urd-india & \bf urd-pakistan & \bf zho-china & \bf zho-singapore \\
\midrule
\modelname Aya & 49.4 & 32.1 & \underline{52.7} & 45.8 & 30.4 & \underline{50.1} & 48.8 & 41.7 & \textbf{67.2} & 31.0 & 53.6 & 41.1 & \underline{44.8} & 32.8 & 61.7 & \underline{56.9} & 42.6 & 29.2 & 52.7 & 55.5 & \underline{36.4} & 65.1 & \underline{61.6} & 65.5 & 28.9 & 60.0 & 58.5 & 56.0 & 55.2 & 52.6 & 68.2 & 40.3 & 42.0 & 50.2 & \underline{49.5} & 37.0 & 47.3 & 50.5 & 64.6 & 65.6 \\
\modelname Qwen & \underline{52.9} & \textbf{38.0} & \underline{52.7} & \underline{54.9} & 30.6 & 49.6 & \underline{51.7} & \underline{48.5} & 65.7 & 30.5 & \underline{54.9} & \underline{46.1} & \underline{44.8} & \textbf{42.1} & \underline{66.2} & 55.9 & 41.8 & 33.3 & \underline{55.9} & \underline{58.2} & 35.0 & \textbf{70.8} & 57.0 & \underline{67.5} & \underline{42.7} & \underline{63.8} & \underline{66.2} & \underline{59.8} & 58.8 & \textbf{61.9} & 70.4 & 42.5 & 41.5 & \underline{56.4} & 43.0 & 50.5 & \underline{52.7} & \underline{56.9} & 71.1 & \textbf{73.1} \\
Parrot & 41.1 & 31.6 & 35.5 & 33.9 & 31.1 & 38.8 & 45.3 & 45.1 & 41.8 & 35.5 & 43.4 & 37.7 & 34.5 & 32.8 & 47.6 & 32.2 & 36.3 & 34.3 & 42.9 & 49.5 & 34.6 & 60.9 & 44.0 & 45.0 & 28.0 & 47.9 & 52.1 & 48.5 & 43.9 & 44.3 & 65.7 & 36.2 & 31.5 & 40.7 & 36.9 & 29.5 & 31.8 & 32.9 & 64.3 & 55.2 \\
PALO 13B & 39.6 & 26.1 & 31.5 & 33.9 & 31.6 & 35.3 & 45.3 & 41.1 & 40.3 & 32.5 & 41.0 & 35.4 & 33.0 & 28.9 & 42.8 & 37.6 & 37.8 & 26.3 & 44.1 & 54.5 & 29.4 & 53.9 & 52.6 & 44.0 & 24.9 & 47.5 & 50.0 & 47.3 & 47.8 & 44.9 & 63.2 & 39.4 & 37.5 & 39.6 & 31.3 & 29.5 & 35.9 & 40.3 & 46.6 & 39.6 \\
PALO 7B & 37.1 & 20.5 & 25.1 & 30.1 & 27.7 & 32.6 & 43.3 & 37.1 & 43.3 & 31.0 & 37.9 & 33.7 & 29.1 & 29.4 & 42.4 & 33.7 & 31.1 & 25.6 & 36.8 & 47.5 & 33.6 & 51.1 & 49.3 & 45.5 & 24.0 & 47.5 & 49.1 & 45.2 & 45.9 & 42.4 & 57.5 & 36.2 & 31.5 & 31.1 & 29.0 & 28.5 & 34.1 & 40.3 & 46.3 & 42.0 \\
InternVL 2.5 4B & 48.1 & \underline{36.3} & 38.9 & 42.7 & \underline{33.1} & 42.0 & 47.8 & 45.7 & 51.7 & 29.0 & 54.6 & 44.4 & 39.4 & 34.9 & 65.9 & 48.0 & 41.0 & 27.6 & 53.0 & 52.8 & 34.6 & 66.5 & 49.7 & 65.5 & 34.7 & 60.4 & 59.8 & 54.4 & 56.6 & 53.9 & 68.2 & \underline{44.8} & \underline{44.0} & 45.8 & 35.5 & 41.0 & 47.7 & 41.7 & \underline{74.6} & 66.5 \\
InternVL 2.5 8B & 48.6 & 29.5 & 41.4 & 42.3 & 29.4 & 47.4 & 46.8 & 47.5 & 50.2 & 33.5 & \underline{54.9} & 44.8 & 41.4 & 32.8 & 56.9 & 43.6 & \underline{44.6} & 33.0 & 54.3 & 55.2 & 32.2 & 64.4 & 60.3 & 62.5 & 29.8 & 60.4 & 65.4 & 56.4 & \underline{59.7} & 57.0 & \underline{72.3} & \underline{44.8} & 41.5 & 50.9 & 35.5 & 39.5 & 44.1 & 39.8 & \textbf{78.5} & \underline{72.6} \\
Qwen2-VL 2B & 33.6 & 27.4 & 31.0 & 33.6 & 25.9 & 32.9 & 32.0 & 31.3 & 34.8 & 35.5 & 36.9 & 31.6 & 25.1 & 31.5 & 37.6 & 24.3 & 27.9 & 31.1 & 32.1 & 40.5 & 33.2 & 39.8 & 32.5 & 33.0 & 24.9 & 40.0 & 40.2 & 40.7 & 39.0 & 35.0 & 42.1 & 34.6 & 33.5 & 37.7 & 25.2 & 27.0 & 30.5 & 31.9 & 44.1 & 41.5 \\
Qwen2-VL 7B & 37.6 & 31.2 & 35.5 & 31.5 & 31.1 & 35.6 & 40.9 & 37.1 & 39.3 & 31.0 & 40.8 & 32.3 & 36.0 & 30.2 & 43.4 & 31.2 & 33.5 & 34.0 & 43.5 & 42.8 & \textbf{37.4} & 47.9 & 34.8 & 47.5 & 30.7 & 44.5 & 47.9 & 40.7 & 42.3 & 40.2 & 47.8 & 41.6 & 31.5 & 34.1 & 26.6 & 26.5 & 37.3 & 31.0 & 51.4 & 43.4 \\
Maya & 39.8 & 30.3 & 41.9 & 38.8 & 30.6 & 36.7 & 35.0 & 34.4 & 46.8 & 31.0 & 36.2 & 34.7 & 29.1 & 31.5 & 50.0 & 42.6 & 33.9 & 31.1 & 44.4 & 47.5 & 29.9 & 53.5 & 51.3 & 42.0 & 30.2 & 44.9 & 47.4 & 45.2 & 45.6 & 39.3 & 55.7 & 34.3 & 33.5 & 38.8 & 32.2 & 29.0 & 43.2 & 48.1 & 50.5 & 50.9 \\
Llama-Vision & 38.8 & 32.1 & 5.4 & \textbf{60.1} & 13.6 & 22.4 & 43.8 & 35.9 & 46.3 & 28.5 & 42.0 & 34.0 & 25.1 & 18.3 & 45.9 & 38.1 & 34.3 & 27.9 & 40.6 & 48.5 & 23.4 & 38.7 & 47.7 & 52.0 & \textbf{48.4} & 47.9 & 55.1 & 51.0 & 48.1 & 48.3 & 70.1 & 37.1 & 29.5 & 52.0 & \textbf{60.7} & \textbf{62.5} & 24.5 & 15.3 & 36.3 & 23.1 \\
Phi 3.5 Vision & 40.9 & 28.6 & 38.4 & 28.7 & 28.9 & 33.7 & 45.3 & 40.2 & 42.8 & \underline{38.0} & 40.8 & 35.4 & 36.9 & \underline{36.2} & 44.1 & 33.7 & 39.0 & \underline{35.3} & 41.3 & 48.2 & 33.6 & 62.0 & 43.7 & 45.0 & 29.3 & 55.1 & 59.0 & 51.9 & 52.8 & 48.0 & 64.2 & \textbf{45.1} & 32.0 & 46.5 & 29.4 & 32.5 & 29.5 & 26.9 & 51.1 & 40.6 \\
Pixtral 12B & 33.5 & 22.6 & 27.1 & 21.7 & 24.9 & 30.5 & 35.5 & 38.7 & 41.3 & 26.5 & 36.9 & 32.3 & 27.6 & 25.1 & 39.7 & 24.3 & 28.3 & 24.7 & 36.8 & 32.1 & 21.5 & 41.2 & 28.8 & 40.5 & 23.6 & 49.1 & 54.3 & 43.6 & 48.3 & 40.6 & 48.4 & 40.3 & 27.0 & 42.1 & 22.9 & 19.0 & 27.7 & 23.6 & 47.3 & 39.6 \\
Pangea & \textbf{55.2} & 35.5 & 49.3 & 53.5 & \underline{33.1} & \textbf{52.3} & \textbf{56.7} & \textbf{53.1} & \underline{66.2} & \textbf{40.0} & \textbf{60.0} & \textbf{50.5} & 42.9 & 33.6 & \textbf{68.3} & \textbf{57.9} & \textbf{48.2} & \textbf{40.7} & \textbf{60.3} & \underline{58.2} & \underline{36.4} & \underline{69.7} & \textbf{62.9} & \textbf{73.5} & 36.0 & \underline{63.8} & \textbf{67.1} & \textbf{61.4} & \textbf{62.4} & \underline{60.7} & \textbf{73.0} & \underline{44.8} & \textbf{49.0} & \textbf{65.6} & 46.7 & \underline{55.0} & \textbf{57.7} & \textbf{65.7} & 71.7 & 68.4 \\
MiniCPM 2.6 & 34.1 & 26.9 & 31.5 & 27.6 & 25.9 & 32.6 & 31.5 & 37.1 & 32.3 & 36.0 & 36.2 & 31.6 & 33.5 & 30.6 & 31.0 & 32.2 & 29.9 & 29.2 & 34.6 & 40.5 & 36.0 & 45.1 & 33.4 & 37.0 & 26.7 & 37.7 & 44.4 & 40.7 & 38.7 & 35.9 & 42.5 & 36.2 & 29.0 & 34.1 & 24.3 & 28.5 & 32.7 & 22.7 & 48.2 & 46.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
 & \bf en & \bf avg. & \bf avg. Latin & \bf avg. other & \bf ar & \bf de & \bf hi & \bf id & \bf it & \bf ko & \bf ru & \bf th & \bf zh & \bf zu \\
\midrule
\modelname Aya & 83.1 & 74.2 & 80.9 & 69.7 & 75.9 & 82.1 & 80.1 & 81.4 & 80.6 & 68.8 & 73.5 & 66.5 & 53.4 & 79.5 \\
\modelname Qwen & 84.8 & 76.1 & 82.7 & 71.8 & \underline{76.9} & 83.5 & 82.4 & 83.8 & 83.1 & 72.4 & 75.6 & 64.4 & 58.9 & 80.2 \\
Parrot & 51.0 & 49.9 & 50.5 & 49.5 & 50.4 & 51.6 & 49.6 & 51.0 & 49.8 & 50.4 & 50.5 & 48.2 & 47.8 & 49.5 \\
PALO 13B & 54.0 & 51.5 & 52.7 & 50.7 & 50.9 & 53.2 & 51.2 & 52.5 & 52.8 & 51.0 & 49.5 & 51.0 & 50.7 & 52.1 \\
PALO 7B & 55.5 & 52.8 & 55.4 & 51.0 & 50.4 & 56.9 & 51.0 & 55.0 & 54.1 & 51.6 & 51.1 & 51.4 & 50.2 & 55.8 \\
InternVL 2.5 4B & 87.0 & 78.3 & 86.9 & 72.6 & 54.9 & 87.6 & 59.8 & 87.0 & 88.2 & 89.4 & 86.4 & 55.1 & 90.4 & 84.8 \\
InternVL 2.5 8B & 91.0 & 79.2 & 88.7 & 72.8 & 55.8 & 89.8 & 54.9 & 89.1 & 89.1 & \underline{92.5} & 86.9 & 53.1 & 93.6 & 86.9 \\
Qwen2-VL 2B & 85.0 & 83.5 & 83.4 & \underline{83.5} & 70.6 & 84.4 & 86.5 & 84.1 & 83.5 & 88.1 & 78.8 & \underline{86.4} & 90.4 & 81.8 \\
Qwen2-VL 7B & \underline{91.2} & \textbf{90.9} & 90.1 & \textbf{91.4} & \textbf{83.4} & 90.5 & \textbf{94.8} & \underline{91.0} & 90.8 & \textbf{93.8} & \underline{87.5} & \textbf{94.1} & \textbf{94.9} & 88.2 \\
Maya & 51.4 & 50.9 & 51.6 & 50.4 & 50.4 & 53.4 & 50.1 & 51.5 & 50.0 & 49.9 & 49.5 & 51.1 & 51.6 & 51.6 \\
Llama-Vision & 91.1 & \underline{84.8} & 89.9 & 81.5 & 63.2 & 90.1 & \underline{91.1} & 89.5 & \textbf{91.9} & 87.4 & 83.0 & 84.8 & 79.5 & 88.0 \\
Phi 3.5 Vision & \textbf{92.2} & 79.4 & \underline{90.2} & 72.2 & 53.1 & \textbf{91.9} & 83.8 & 89.2 & \underline{90.9} & 77.9 & 86.6 & 55.5 & 76.5 & \textbf{88.8} \\
Pixtral 12B & 91.1 & 71.0 & \textbf{90.5} & 58.0 & 50.4 & \underline{91.5} & 53.6 & \textbf{91.1} & \underline{90.9} & 49.5 & \textbf{88.2} & 52.9 & 53.4 & \underline{88.4} \\
Pangea & 87.2 & 72.2 & 85.7 & 63.1 & 51.5 & 86.6 & 69.4 & 86.2 & 87.1 & 71.4 & 79.2 & 54.4 & 52.9 & 82.9 \\
MiniCPM 2.6 & 89.0 & 74.3 & 88.0 & 65.2 & 52.0 & 89.0 & 53.1 & 87.9 & 89.0 & 54.8 & 84.0 & 53.1 & \underline{94.5} & 86.0 \\

\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
 & \bf en & \bf avg. & \bf avg. Latin & \bf avg. other & \bf ar & \bf de & \bf hi & \bf id & \bf it & \bf ko & \bf ru & \bf th & \bf zh & \bf zu \\
\midrule
\modelname Aya & 60.0 & 30.1 & 49.8 & 17.0 & \textbf{29.2} & 50.2 & 17.6 & 52.6 & 51.2 & 11.2 & 38.2 & 4.8 & 0.8 & 45.2 \\
\modelname Qwen & 65.2 & 31.7 & 54.3 & 16.6 & \underline{21.4} & 53.2 & 21.4 & 55.4 & 56.6 & 16.2 & 34.8 & 5.2 & 0.6 & 52.2 \\
Parrot & 0.0 & 0.0 & 0.0 & 0.1 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.4 & 0.0 & 0.0 & 0.0 & 0.0 \\
PALO 13B & 25.6 & 4.0 & 9.9 & 0.1 & 0.0 & 12.0 & 0.0 & 10.2 & 12.4 & 0.4 & 0.0 & 0.0 & 0.0 & 5.0 \\
PALO 7B & 22.4 & 2.7 & 6.7 & 0.1 & 0.0 & 8.4 & 0.0 & 7.0 & 7.0 & 0.4 & 0.0 & 0.0 & 0.0 & 4.4 \\
InternVL 2.5 4B & 77.8 & 47.5 & 67.7 & 34.0 & 0.0 & 71.0 & 0.0 & 69.8 & 69.6 & \underline{69.0} & 54.4 & 0.2 & 80.2 & 60.4 \\
InternVL 2.5 8B & 80.6 & \underline{48.2} & 68.1 & 34.9 & 0.0 & 69.2 & 0.0 & 70.4 & 70.8 & 67.2 & 61.2 & 0.2 & 80.8 & 62.2 \\
Qwen2-VL 2B & 68.8 & 47.4 & 60.0 & \underline{39.0} & 0.2 & 61.2 & \underline{24.8} & 59.4 & 61.2 & 66.0 & 46.8 & \underline{24.0} & 72.0 & 58.2 \\
Qwen2-VL 7B & \underline{85.0} & \textbf{64.9} & \textbf{76.2} & \textbf{57.4} & 1.8 & \textbf{80.6} & \textbf{58.6} & \textbf{75.8} & \underline{79.2} & \textbf{77.6} & \textbf{70.6} & \textbf{43.8} & \textbf{92.0} & \textbf{69.2} \\
Maya & 14.6 & 1.8 & 4.3 & 0.1 & 0.0 & 8.2 & 0.0 & 3.6 & 4.6 & 0.4 & 0.0 & 0.0 & 0.0 & 0.8 \\
Llama-Vision & 58.4 & 22.8 & 46.6 & 6.9 & 0.0 & 55.4 & 2.4 & 38.4 & 37.2 & 8.4 & 13.0 & 6.0 & 11.8 & 55.4 \\
Phi 3.5 Vision & 84.8 & 35.9 & 69.4 & 13.5 & 0.2 & 70.8 & 12.0 & 69.4 & 76.6 & 15.4 & 40.4 & 0.2 & 12.8 & 61.0 \\
Pixtral 12B & \underline{85.0} & 35.9 & \underline{73.3} & 10.9 & 0.0 & \underline{71.8} & 0.0 & \underline{75.4} & \textbf{81.6} & 0.4 & \underline{64.6} & 0.4 & 0.0 & \underline{64.6} \\
Pangea & 72.0 & 23.8 & 54.4 & 3.4 & 0.0 & 58.6 & 0.2 & 57.2 & 64.4 & 0.4 & 19.2 & 0.4 & 0.0 & 37.4 \\
MiniCPM 2.6 & 80.8 & 39.3 & 67.5 & 20.6 & 0.0 & 67.2 & 0.0 & 69.8 & 71.4 & 1.0 & 38.4 & 0.4 & \underline{83.6} & 61.6 \\
\bottomrule
\end{tabular}
